Adsorption of Line Segments on a Square Lattice

We study the deposition of line segments on a two-dimensional square lattice. The estimates for the coverage at jamming obtained by Monte-Carlo simulations and by $7^{th}$-order time-series expansion are successfully compared. The non-trivial limit of adsorption of infinitely long segments is studied, and the lattice coverage is consistently obtained using these two approaches.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%  End of the Latex file  %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Postscript file for Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /FIG1     PS       B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 30/06/93   11.32
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s 350 983 m 333 983 l s 350 1061 m 333 1061 l s 350 1139 m
 333 1139 l s 350 1216 m 333 1216 l s 367 1294 m 333 1294 l s 350 1372 m 333
 1372 l s 350 1450 m 333 1450 l s 350 1528 m 333 1528 l s 350 1605 m 333 1605 l
 s 367 1683 m 333 1683 l s 350 1761 m 333 1761 l s 350 1839 m 333 1839 l s 350
 1917 m 333 1917 l s 350 1994 m 333 1994 l s 367 2072 m 333 2072 l s 350 2150 m
 333 2150 l s 350 2228 m 333 2228 l s 350 2306 m 333 2306 l s 350 2383 m 333
 2383 l s 367 2461 m 333 2461 l s 367 905 m 333 905 l s 367 2461 m 333 2461 l s
 /xs 0 def
(0.6)
 /Times-Roman   68 stwn
 gsave 289 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.65)
 /Times-Roman   68 stwn
 gsave 289 1272
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.65)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Roman   68 stwn
 gsave 289 1661
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.75)
 /Times-Roman   68 stwn
 gsave 289 2050
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.75)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Roman   68 stwn
 gsave 289 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.8)
 show
 gr
 333 905 m 2001 905 l s 333 938 m 333 905 l s 389 922 m 389 905 l s 445 922 m
 445 905 l s 500 922 m 500 905 l s 556 938 m 556 905 l s 611 922 m 611 905 l s
 667 922 m 667 905 l s 722 922 m 722 905 l s 778 938 m 778 905 l s 834 922 m
834
 905 l s 889 922 m 889 905 l s 945 922 m 945 905 l s 1000 938 m 1000 905 l s
 1056 922 m 1056 905 l s 1112 922 m 1112 905 l s 1167 922 m 1167 905 l s 1223
 938 m 1223 905 l s 1278 922 m 1278 905 l s 1334 922 m 1334 905 l s 1389 922 m
 1389 905 l s 1445 938 m 1445 905 l s 1501 922 m 1501 905 l s 1556 922 m 1556
 905 l s 1612 922 m 1612 905 l s 1667 938 m 1667 905 l s 1723 922 m 1723 905 l
s
 1778 922 m 1778 905 l s 1834 922 m 1834 905 l s 1890 938 m 1890 905 l s 1890
 938 m 1890 905 l s 1945 922 m 1945 905 l s
 /xs 0 def
(0)
 /Times-Roman   68 stwn
 gsave 333 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(20)
 /Times-Roman   68 stwn
 gsave 556 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(40)
 /Times-Roman   68 stwn
 gsave 778 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(60)
 /Times-Roman   68 stwn
 gsave 1000 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman   68 stwn
 gsave 1223 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman   68 stwn
 gsave 1445 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(120)
 /Times-Roman   68 stwn
 gsave 1667 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(120)
 show
 gr
 /xs 0 def
(140)
 /Times-Roman   68 stwn
 gsave 1890 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(140)
 show
 gr
 /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 1112 2306 m24
 gsave 1156 2283
 t   0 r 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(L=128)
 show
 gr
 1112 2228 m20
 gsave 1156 2206
 t   0 r 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(L=256)
 show
 gr
 gsave 889 672
 t   0 r 0 0 m
 /Helvetica-Bold findfont   77 sf 0    0 m
(Figure 1)
 show
 gr
 /w 20 def /w2 {w 2 div} def /w3 {w 3 div} def 422 2055 m20 511 1764 m20 600
 1659 m20 689 1602 m20 778 1543 m20 867 1547 m20 956 1508 m20 1045 1478 m20
1134
 1492 m20 1223 1457 m20 1312 1498 m20 1401 1486 m20 1489 1568 m20 1578 1604 m20
 1667 1692 m20 1756 1830 m20 778 1530 m 778 1533 l s 778 1553 m 778 1556 l s
867
 1532 m 867 1537 l s 867 1557 m 867 1561 l s 956 1492 m 956 1498 l s 956 1518 m
 956 1524 l s 1045 1457 m 1045 1468 l s 1045 1488 m 1045 1500 l s 1134 1471 m
 1134 1482 l s 1134 1502 m 1134 1513 l s 1223 1435 m 1223 1447 l s 1223 1467 m
 1223 1479 l s 1312 1473 m 1312 1488 l s 1312 1508 m 1312 1523 l s 1401 1451 m
 1401 1476 l s 1401 1496 m 1401 1521 l s 1489 1523 m 1489 1558 l s 1489 1578 m
 1489 1614 l s 1578 1552 m 1578 1593 l s 1578 1614 m 1578 1655 l s 1667 1626 m
 1667 1682 l s 1667 1702 m 1667 1758 l s 1756 1751 m 1756 1820 l s 1756 1840 m
 1756 1909 l s 400 2224 m24 467 1868 m24 534 1752 m24 600 1669 m24 667 1614 m24
 734 1541 m24 800 1526 m24 867 1538 m24 934 1666 m24 1000 1881 m24 534 1741 m
 534 1742 l s 534 1762 m 534 1763 l s 600 1656 m 600 1659 l s 600 1679 m 600
 1682 l s 667 1596 m 667 1604 l s 667 1624 m 667 1632 l s 734 1514 m 734 1531 l
 s 734 1551 m 734 1568 l s 800 1501 m 800 1516 l s 800 1536 m 800 1550 l s 867
 1509 m 867 1528 l s 867 1548 m 867 1566 l s 934 1623 m 934 1656 l s 934 1676 m
 934 1708 l s 1000 1810 m 1000 1871 l s 1000 1891 m 1000 1951 l s 386 2358 m
390
 2316 l 393 2276 l 397 2240 l 400 2205 l 402 2187 l 406 2159 l 410 2130 l 414
 2096 l 418 2070 l 423 2044 l 428 2015 l 435 1985 l 441 1958 l 448 1929 l 451
 1920 l 458 1895 l 467 1868 l 476 1844 l 483 1826 l 494 1802 l 500 1791 l 512
 1768 l 516 1761 l 529 1739 l 532 1735 l 548 1713 l 565 1694 l 581 1677 l 597
 1661 l 613 1648 l 629 1635 l 646 1624 l 662 1613 l 678 1604 l 694 1595 l 711
 1587 l 727 1580 l 743 1573 l 759 1566 l 776 1560 l 792 1555 l 808 1549 l 824
 1544 l 840 1539 l 857 1535 l 873 1531 l 889 1527 l 905 1523 l 922 1519 l 938
 1516 l 954 1513 l 970 1510 l 986 1507 l 1003 1504 l 1019 1501 l 1035 1498 l
 1051 1496 l 1068 1493 l 1084 1491 l 1100 1489 l 1116 1487 l 1133 1485 l 1149
 1483 l 1165 1481 l 1181 1479 l s 1181 1479 m 1197 1477 l 1214 1475 l 1230 1474
 l 1246 1472 l 1262 1470 l 1279 1469 l 1295 1467 l 1311 1466 l 1327 1465 l 1343
 1463 l 1360 1462 l 1376 1461 l 1392 1459 l 1408 1458 l 1425 1457 l 1441 1456 l
 1457 1455 l 1473 1454 l 1490 1453 l 1506 1452 l 1522 1451 l 1538 1450 l 1554
 1449 l 1571 1448 l 1587 1447 l 1603 1446 l 1619 1445 l 1636 1444 l 1652 1443 l
 1668 1442 l 1684 1442 l 1700 1441 l 1717 1440 l 1733 1439 l 1749 1439 l 1765
 1438 l 1782 1437 l 1798 1437 l 1814 1436 l 1830 1435 l 1847 1435 l 1863 1434 l
 1879 1433 l 1895 1433 l 1911 1432 l 1928 1432 l 1944 1431 l 1960 1430 l 1976
 1430 l s 1976 1430 m 1993 1429 l s
 /xs 0 def
(segment size)
 /Times-Italic   85 stwn
 gsave 2001 741
 t   0 r  xs neg 0 t 0 0 m
 /Times-Italic findfont   85 sf 0    0 m
(segment size)
 show
 gr
 /xs 0 def
(Q)
 /Symbol   85 stwn
(L)
 /Times-Italic   59 stwn
(\(k\))
 /Times-Italic   85 stwn
 gsave 178 2461
 t  90 r  xs neg 0 t 0 0 m
 /Symbol findfont   85 sf 0    0 m
(Q)
 show
 currentpoint pop 0 t
 /Times-Italic findfont   59 sf 0  -28 m
(L)
 show
 currentpoint pop 0 t
 /Times-Italic findfont   85 sf 0    0 m
(\(k\))
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%% Postscript file for Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /FIG3	   PS	    B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 30/06/93   15.45
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s 350 983 m 333 983 l s 350 1061 m 333 1061 l s 350 1139 m
 333 1139 l s 350 1216 m 333 1216 l s 367 1294 m 333 1294 l s 350 1372 m 333
 1372 l s 350 1450 m 333 1450 l s 350 1528 m 333 1528 l s 350 1605 m 333 1605 l
 s 367 1683 m 333 1683 l s 350 1761 m 333 1761 l s 350 1839 m 333 1839 l s 350
 1917 m 333 1917 l s 350 1994 m 333 1994 l s 367 2072 m 333 2072 l s 350 2150 m
 333 2150 l s 350 2228 m 333 2228 l s 350 2306 m 333 2306 l s 350 2383 m 333
 2383 l s 367 2461 m 333 2461 l s 367 2461 m 333 2461 l s
 /xs 0 def
(0)
 /Times-Roman	68 stwn
 gsave 289 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.01)
 /Times-Roman	68 stwn
 gsave 289 1272
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.01)
 show
 gr
 /xs 0 def
(0.02)
 /Times-Roman	68 stwn
 gsave 289 1661
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.02)
 show
 gr
 /xs 0 def
(0.03)
 /Times-Roman	68 stwn
 gsave 289 2050
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.03)
 show
 gr
 /xs 0 def
(0.04)
 /Times-Roman	68 stwn
 gsave 289 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.04)
 show
 gr
 333 905 m 2001 905 l s 333 938 m 333 905 l s 417 922 m 417 905 l s 500 922 m
 500 905 l s 584 922 m 584 905 l s 667 938 m 667 905 l s 750 922 m 750 905 l s
 834 922 m 834 905 l s 917 922 m 917 905 l s 1000 938 m 1000 905 l s 1084 922 m
 1084 905 l s 1167 922 m 1167 905 l s 1250 922 m 1250 905 l s 1334 938 m 1334
 905 l s 1417 922 m 1417 905 l s 1501 922 m 1501 905 l s 1584 922 m 1584 905 l
s
 1667 938 m 1667 905 l s 1751 922 m 1751 905 l s 1834 922 m 1834 905 l s 1917
 922 m 1917 905 l s 2001 938 m 2001 905 l s
 /xs 0 def
(0)
 /Times-Roman	68 stwn
 gsave 333 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(20)
 /Times-Roman	68 stwn
 gsave 667 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(40)
 /Times-Roman	68 stwn
 gsave 1000 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(60)
 /Times-Roman	68 stwn
 gsave 1334 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman	68 stwn
 gsave 1667 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman	68 stwn
 gsave 2001 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(100)
 show
 gr
 gsave 1000 672
 t   0 r 0 0 m
 /Helvetica-Bold findfont   77 sf 0    0 m
(Figure 2)
 show
 gr
 /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 1000 2267 m24
 gsave 1045 2244
 t   0 r 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(L=256)
 show
 gr
 1000 2189 m20
 gsave 1045 2167
 t   0 r 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(L=512)
 show
 gr
 /w 20 def /w2 {w 2 div} def /w3 {w 3 div} def 467 1016 m24 600 1150 m24 734
 1254 m24 867 1329 m24 1000 1553 m24 1134 1643 m24 1267 1716 m24 1401 1983 m24
 1534 1960 m24 1667 2008 m24 600 1133 m 600 1140 l s 600 1160 m 600 1167 l s
734
 1236 m 734 1244 l s 734 1264 m 734 1272 l s 867 1306 m 867 1319 l s 867 1339 m
 867 1352 l s 1000 1506 m 1000 1543 l s 1000 1563 m 1000 1600 l s 1134 1584 m
 1134 1633 l s 1134 1653 m 1134 1701 l s 1267 1670 m 1267 1706 l s 1267 1726 m
 1267 1761 l s 1401 1926 m 1401 1973 l s 1401 1993 m 1401 2040 l s 1534 1864 m
 1534 1950 l s 1534 1970 m 1534 2056 l s 1667 1920 m 1667 1998 l s 1667 2018 m
 1667 2096 l s 400 980 m24 534 1077 m24 667 1219 m24 800 1328 m24 934 1475 m24
 1067 1538 m24 1200 1655 m24 1334 1804 m24 1467 1833 m24 1601 1927 m24 534 1067
 m 534 1067 l s 534 1087 m 534 1087 l s 667 1190 m 667 1209 l s 667 1229 m 667
 1249 l s 800 1290 m 800 1318 l s 800 1338 m 800 1365 l s 934 1441 m 934 1465 l
 s 934 1485 m 934 1509 l s 1067 1479 m 1067 1528 l s 1067 1548 m 1067 1597 l s
 1200 1593 m 1200 1645 l s 1200 1665 m 1200 1717 l s 1334 1753 m 1334 1794 l s
 1334 1814 m 1334 1854 l s 1467 1780 m 1467 1823 l s 1467 1843 m 1467 1886 l s
 1601 1873 m 1601 1917 l s 1601 1937 m 1601 1982 l s 467 998 m20 600 1135 m20
 867 1360 m20 1401 1936 m20 600 1119 m 600 1125 l s 600 1145 m 600 1150 l s 867
 1329 m 867 1350 l s 867 1370 m 867 1391 l s 1401 1897 m 1401 1926 l s 1401
1946
 m 1401 1975 l s s 340 916 m 353 927 l 367 939 l 380 950 l 393 962 l 407 973 l
 420 985 l 433 996 l 447 1008 l 460 1019 l 474 1031 l 487 1042 l 500 1054 l 514
 1065 l 527 1077 l 540 1088 l 554 1100 l 567 1111 l 580 1123 l 594 1134 l 607
 1146 l 620 1157 l 634 1169 l 647 1180 l 660 1192 l 674 1203 l 687 1215 l 700
 1226 l 714 1238 l 727 1249 l 740 1261 l 754 1272 l 767 1284 l 780 1296 l 794
 1307 l 807 1319 l 820 1330 l 834 1342 l 847 1353 l 860 1365 l 874 1376 l 887
 1388 l 900 1399 l 914 1411 l 927 1422 l 940 1434 l 954 1445 l 967 1457 l 980
 1468 l 994 1480 l s 994 1480 m 1007 1491 l 1020 1503 l 1034 1514 l 1047 1526 l
 1060 1537 l 1074 1549 l 1087 1560 l 1100 1572 l 1114 1583 l 1127 1595 l 1140
 1606 l 1154 1618 l 1167 1629 l 1180 1641 l 1194 1652 l 1207 1664 l 1220 1676 l
 1234 1687 l 1247 1699 l 1260 1710 l 1274 1722 l 1287 1733 l 1300 1745 l 1314
 1756 l 1327 1768 l 1340 1779 l 1354 1791 l 1367 1802 l 1380 1814 l 1394 1825 l
 1407 1837 l 1421 1848 l 1434 1860 l 1447 1871 l 1461 1883 l 1474 1894 l 1487
 1906 l 1501 1917 l 1514 1929 l 1527 1940 l 1541 1952 l 1554 1963 l 1567 1975 l
 1581 1986 l 1594 1998 l 1607 2009 l 1621 2021 l 1634 2032 l 1647 2044 l s 1647
 2044 m 1661 2056 l s
 /xs 0 def
(segment size)
 /Times-Italic	 85 stwn
 gsave 2001 741
 t   0 r  xs neg 0 t 0 0 m
 /Times-Italic findfont   85 sf 0    0 m
(segment size)
 show
 gr
 /xs 0 def
(s)
 /Symbol   85 stwn
(q)
 /Symbol   59 stwn
 gsave 111 2461
 t  90 r  xs neg 0 t 0 0 m
 /Symbol findfont   85 sf 0    0 m
(s)
 show
 currentpoint pop 0 t
 /Symbol findfont   59 sf 0  -28 m
(q)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%% Postscript file for Figure 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /FIG4	   PS	    B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 06/07/93   10.02
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s 350 967 m 333 967 l s 350 1030 m 333 1030 l s 350 1092 m
 333 1092 l s 350 1154 m 333 1154 l s 367 1216 m 333 1216 l s 350 1279 m 333
 1279 l s 350 1341 m 333 1341 l s 350 1403 m 333 1403 l s 350 1465 m 333 1465 l
 s 367 1528 m 333 1528 l s 350 1590 m 333 1590 l s 350 1652 m 333 1652 l s 350
 1714 m 333 1714 l s 350 1777 m 333 1777 l s 367 1839 m 333 1839 l s 350 1901 m
 333 1901 l s 350 1963 m 333 1963 l s 350 2025 m 333 2025 l s 350 2088 m 333
 2088 l s 367 2150 m 333 2150 l s 350 2212 m 333 2212 l s 350 2274 m 333 2274 l
 s 350 2337 m 333 2337 l s 350 2399 m 333 2399 l s 367 2461 m 333 2461 l s 367
 905 m 333 905 l s 367 2461 m 333 2461 l s
 /xs 0 def
(0.65)
 /Times-Roman	68 stwn
 gsave 289 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.65)
 show
 gr
 /xs 0 def
(0.66)
 /Times-Roman	68 stwn
 gsave 289 1194
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.66)
 show
 gr
 /xs 0 def
(0.67)
 /Times-Roman	68 stwn
 gsave 289 1505
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.67)
 show
 gr
 /xs 0 def
(0.68)
 /Times-Roman	68 stwn
 gsave 289 1817
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.68)
 show
 gr
 /xs 0 def
(0.69)
 /Times-Roman	68 stwn
 gsave 289 2128
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.69)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Roman	68 stwn
 gsave 289 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0.7)
 show
 gr
 333 905 m 2001 905 l s 333 938 m 333 905 l s 389 922 m 389 905 l s 445 922 m
 445 905 l s 500 922 m 500 905 l s 556 922 m 556 905 l s 611 938 m 611 905 l s
 667 922 m 667 905 l s 722 922 m 722 905 l s 778 922 m 778 905 l s 834 922 m
834
 905 l s 889 938 m 889 905 l s 945 922 m 945 905 l s 1000 922 m 1000 905 l s
 1056 922 m 1056 905 l s 1112 922 m 1112 905 l s 1167 938 m 1167 905 l s 1223
 922 m 1223 905 l s 1278 922 m 1278 905 l s 1334 922 m 1334 905 l s 1389 922 m
 1389 905 l s 1445 938 m 1445 905 l s 1501 922 m 1501 905 l s 1556 922 m 1556
 905 l s 1612 922 m 1612 905 l s 1667 922 m 1667 905 l s 1723 938 m 1723 905 l
s
 1778 922 m 1778 905 l s 1834 922 m 1834 905 l s 1890 922 m 1890 905 l s 1945
 922 m 1945 905 l s 2001 938 m 2001 905 l s
 /xs 0 def
(0)
 /Times-Roman	68 stwn
 gsave 333 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman	68 stwn
 gsave 611 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(200)
 /Times-Roman	68 stwn
 gsave 889 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(200)
 show
 gr
 /xs 0 def
(300)
 /Times-Roman	68 stwn
 gsave 1167 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(300)
 show
 gr
 /xs 0 def
(400)
 /Times-Roman	68 stwn
 gsave 1445 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(400)
 show
 gr
 /xs 0 def
(500)
 /Times-Roman	68 stwn
 gsave 1723 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(500)
 show
 gr
 /xs 0 def
(600)
 /Times-Roman	68 stwn
 gsave 2001 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont	 68 sf 0    0 m
(600)
 show
 gr
 /w 17 def /w2 {w 2 div} def /w3 {w 3 div} def 400 2359 m20 422 2128 m20 467
 1867 m20 511 1730 m20 600 1571 m20 689 1472 m20 867 1391 m20 1045 1331 m20
1401
 1322 m20 1756 1303 m20 422 2116 m 422 2120 l s 422 2137 m 422 2141 l s 467
1851
 m 467 1858 l s 467 1875 m 467 1882 l s 511 1711 m 511 1721 l s 511 1738 m 511
 1749 l s 600 1556 m 600 1563 l s 600 1579 m 600 1587 l s 689 1453 m 689 1463 l
 s 689 1480 m 689 1490 l s 867 1369 m 867 1382 l s 867 1399 m 867 1412 l s 1045
 1313 m 1045 1323 l s 1045 1340 m 1045 1350 l s 1401 1291 m 1401 1314 l s 1401
 1330 m 1401 1353 l s 1756 1275 m 1756 1295 l s 1756 1312 m 1756 1331 l s 402
 2461 m 403 2456 l 403 2456 m 405 2413 l 408 2365 l 412 2309 l 417 2250 l 419
 2225 l 423 2182 l 428 2134 l 434 2082 l 436 2068 l 441 2029 l 447 1985 l 452
 1954 l 459 1914 l 469 1867 l 477 1830 l 485 1799 l 496 1764 l 502 1745 l 514
 1711 l 518 1700 l 532 1668 l 535 1662 l 552 1630 l 568 1602 l 585 1578 l 601
 1557 l 618 1538 l 634 1522 l 651 1507 l 668 1493 l 684 1481 l 701 1470 l 717
 1460 l 734 1450 l 750 1442 l 767 1434 l 783 1426 l 800 1419 l 817 1413 l 833
 1407 l 850 1401 l 866 1396 l 883 1391 l 899 1386 l 916 1382 l 933 1378 l 949
 1374 l 966 1370 l 982 1367 l 999 1363 l 1015 1360 l 1032 1357 l 1048 1354 l
 1065 1351 l 1082 1348 l 1098 1346 l 1115 1343 l 1131 1341 l 1148 1339 l 1164
 1337 l 1181 1335 l 1197 1333 l s 1197 1333 m 1214 1331 l 1231 1329 l 1247 1327
 l 1264 1325 l 1280 1324 l 1297 1322 l 1313 1320 l 1330 1319 l 1347 1317 l 1363
 1316 l 1380 1315 l 1396 1313 l 1413 1312 l 1429 1311 l 1446 1309 l 1462 1308 l
 1479 1307 l 1496 1306 l 1512 1305 l 1529 1304 l 1545 1303 l 1562 1302 l 1578
 1301 l 1595 1300 l 1612 1299 l 1628 1298 l 1645 1297 l 1661 1296 l 1678 1296 l
 1694 1295 l 1711 1294 l 1727 1293 l 1744 1292 l 1761 1292 l 1777 1291 l 1794
 1290 l 1810 1290 l 1827 1289 l 1843 1288 l 1860 1288 l 1877 1287 l 1893 1286 l
 1910 1286 l 1926 1285 l 1943 1284 l 1959 1284 l 1976 1283 l 1992 1283 l s
 gsave 1028 594
 t   0 r 0 0 m
 /Helvetica-Bold findfont   77 sf 0    0 m
(Figure 3)
 show
 gr
 /xs 0 def
(Segment Size)
 /Times-Italic	 85 stwn
 gsave 2001 741
 t   0 r  xs neg 0 t 0 0 m
 /Times-Italic findfont   85 sf 0    0 m
(Segment Size)
 show
 gr
 /xs 0 def
(q)
 /Symbol   85 stwn
(\(k\))
 /Times-Italic	 85 stwn
 gsave 111 2461
 t  90 r  xs neg 0 t 0 0 m
 /Symbol findfont   85 sf 0    0 m
(q)
 show
 currentpoint pop 0 t
 /Times-Italic findfont   85 sf 0    0 m
(\(k\))
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%% Postscript file for Figure 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.483 Copyright 1986-92 Radical Eye Software
%%Title: FIG4.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: DVIPS FIG4.DVI
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def} def /B{bind def} N /S{exch} N /X{
S N}B /TR{translate} N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0
0 0]concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution
hsize -72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR
matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch
put setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder} N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0
nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[
sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{
ch-data dup length 5 sub get} B /ch-height{ch-data dup length 4 sub get} B
/ch-xoff{128 ch-data dup length 3 sub get sub} B /ch-yoff{ch-data dup length 2
sub get 127 sub} B /ch-dx{ch-data dup length 1 sub get} B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N
/gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image} imagemask restore}B /D
{/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{
eop-hook}if}N /@start{userdict /start-hook known{start-hook}if /VResolution X
/Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3
index put cvn put} for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}
N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 7 118
df<0000007FFC0000000000FFFE0000000001FFFF0000000001FFFF0000000003FFFF00000000
03FFFF0000000007FFFF0000000007FFFF000000000FFFFF000000000FFFFF000000001FFFFF00
0000003FF7FF000000003FE7FF000000007FE7FF000000007FE7FF00000000FFC7FF00000000FF
C7FF00000001FF87FF00000001FF87FF00000003FF07FF00000003FF07FF00000007FE07FF0000
0007FE07FF0000000FFC07FF0000000FFC07FF0000001FF807FF0000003FF807FF0000003FF007
FF0000007FE007FF0000007FE007FF000000FFC007FF000000FFC007FF000001FF8007FF000001
FF8007FF000003FF0007FF000003FF0007FF000007FE0007FF000007FE0007FF00000FFC0007FF
00001FFC0007FF00001FF80007FF00003FF80007FF00003FF00007FF00007FF00007FF00007FE0
0007FF0000FFC00007FF0000FFFFFFFFFFFF00FFFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFFFF
C0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFF
FFFFFF000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF0000
0000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000F
FF00000000000FFF00000000000FFF00000000000FFF000000000007FE000000000003FC000032
487DC739>52 D<3FFFFFFFFFF87FFFFFFFFFFCFFFFFFFFFFFEFFFFFFFFFFFEFFFFFFFFFFFEFFFF
FFFFFFFEFFFFFFFFFFFEFFFFFFFFFFFEFFFFFFFFFFFCFFFFFFFFFFF8FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFF
FFFFFF80FFFFFFFFFFC0FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFF
E0FFFFFFFFFFE0FFFFFFFFFFC0FFFFFFFFFF80FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000007FFC
000000003FF8000000002F4876C73F>70 D<00003FFE00000003FFFFC000000FFFFFF000003FFF
FFFC00007FFFFFFE0000FFFFFFFF0001FFFFFFFF8003FFF80FFFC007FFE003FFC00FFF8000FFE0
1FFF0000FFF01FFF00007FF03FFE00007FF03FFE00007FF83FFC00003FF87FFC00003FF87FFC00
003FFC7FFC00003FFCFFFC00003FFCFFF800003FFCFFF800001FFCFFF800001FFCFFFFFFFFFFFC
FFFFFFFFFFFCFFFFFFFFFFFCFFFFFFFFFFF8FFFFFFFFFFF0FFF800000000FFF800000000FFF800
000000FFF8000000007FFC000000007FFC000000007FFC000000007FFC000000003FFE00000000
3FFE000000301FFE000000F01FFF000001F00FFF800003F00FFFC0000FF007FFE0003FF803FFFC
01FFF801FFFFFFFFF800FFFFFFFFF0007FFFFFFFE0001FFFFFFF800007FFFFFE000001FFFFF000
00001FFF00002E327DB035>101 D<0000FFF0000FC0000FFFFF00FFC0003FFFFFC3FFC000FFFF
FFFFFFC001FFFFFFFFFFE003FFFFFFFFFFE007FFFFFFFFFFE007FFC03FFE01E00FFF801FFF0000
0FFF000FFF00001FFF000FFF80001FFE0007FF80003FFE0007FFC0003FFE0007FFC0003FFE0007
FFC0003FFE0007FFC0003FFE0007FFC0003FFE0007FFC0003FFE0007FFC0003FFE0007FFC0003F
FE0007FFC0003FFE0007FFC0001FFE0007FF80001FFF000FFF80000FFF000FFF00000FFF801FFF
000007FFC03FFE000007FFFFFFFE000003FFFFFFFC000001FFFFFFF8000003FFFFFFF0000003FF
FFFFC00000078FFFFF0000000780FFF000000007C000000000000FC000000000000FC000000000
000FE000000000000FF000000000000FFFFFFFE000000FFFFFFFFF000007FFFFFFFFC00007FFFF
FFFFF00007FFFFFFFFF80003FFFFFFFFFC0001FFFFFFFFFE0003FFFFFFFFFF000FFFFFFFFFFF00
1FFFFFFFFFFF803FFFFFFFFFFF807FF000003FFF807FE0000003FFC07FC0000001FFC0FFC00000
00FFC0FFC0000000FFC0FFC0000000FFC0FFC0000000FFC0FFC0000000FFC0FFE0000001FFC07F
E0000001FF807FF0000003FF803FFC00000FFF003FFFC000FFFF001FFFFFFFFFFE000FFFFFFFFF
FC0007FFFFFFFFF80001FFFFFFFFE000007FFFFFFF8000000FFFFFFC00000000FFFFC000003346
7DAF39>103 D<3FF87FFCFFFEFFFEFFFEFFFEFFFEFFFEFFFEFFFEFFFEFFFEFFFE7FFC3FF80000
00000000000000000000000000000000000000001FF83FFC7FFE7FFE7FFE7FFE7FFE7FFE7FFE7F
FE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE
7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE7FFE3FFC1FF80F497B
C81B>105 D<3FE000F87FF003F8FFF80FF8FFF81FF8FFF87FF8FFF87FF8FFF8FFF8FFF9FFF8FF
F9FFF8FFFBFFF8FFFBFF00FFFFF800FFFFF000FFFFC000FFFF8000FFFF8000FFFF0000FFFE0000
FFFE0000FFFE0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00
00FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC
0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00007FF800003F
F000001D307AAF26>114 D<3FF000007FE07FF80000FFF0FFFC0001FFF8FFFC0001FFF8FFFC00
01FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8
FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC00
01FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8
FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC00
01FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0003FFF8FFFC0003FFF8FFFC0003FFF8
FFFC0007FFF8FFFC000FFFF87FFC001FFFF87FFE003FFFF83FFF00FDFFF83FFFFFFDFFF81FFFFF
F9FFF80FFFFFF1FFF807FFFFC0FFF001FFFF007FE0001FFC0000002D307AAE3A>117
D E /Fb 4 66 df<0000000000300000000000700000000000E00000000001C000000000038000
0000000700000000000E00000000001C0000000000380000000000700000000000E00000000001
C0000000000380000000000700000000000E00000000001C000000000038000000000070000000
0000E00000000001C0000000000380000000000700000000000E00000000001C00000000003800
00000000700000000000E00000000001C0000000000380000000000700000000000E0000000000
1C0000000000380000000000700000000000E00000000001C00000000003800000000007000000
00000E00000000001C0000000000380000000000700000000000E00000000000C000000000002C
2C81AA2A>0 D<00000600000600000E00000C00001C0000180000380000300000700000600000
E00000C00001C0000180000380000300000700000600000E00000C00001C000018000038000030
0000700000600000E00000C00001C0000180000380000300000700000600000E00000C00001C00
00180000380000300000700000600000E00000C00000172C81AA15>I<C00000000000E0000000
00007000000000003800000000001C00000000000E000000000007000000000003800000000001
C00000000000E000000000007000000000003800000000001C00000000000E0000000000070000
00000003800000000001C00000000000E000000000007000000000003800000000001C00000000
000E000000000007000000000003800000000001C00000000000E0000000000070000000000038
00000000001C00000000000E000000000007000000000003800000000001C00000000000E00000
0000007000000000003800000000001C00000000000E0000000000070000000000038000000000
01C00000000000E00000000000700000000000302C2C81AA2A>64 D<C00000E000006000007000
003000003800001800001C00000C00000E000006000007000003000003800001800001C00000C0
0000E000006000007000003000003800001800001C00000C00000E000006000007000003000003
800001800001C00000C00000E000006000007000003000003800001800001C00000C00000E0000
06000006172C81AA15>I E /Fc 1 1 df<FFFFFFFFC0FFFFFFFFC0FFFFFFFFC022037B8D2D>0
D E /Fd 1 115 df<1F803FC07FE07FE0FFF0FFF0FFF0FFF07FE07FE03FC01F800C0C86850C>
114 D E /Fe 6 59 df<0000700000000070000000007000000000700000000070000000007000
000000700000000070000000007000000000700000000070000000007000000000700000000070
0000000070000000007000000000700000FFFFFFFFF8FFFFFFFFF8FFFFFFFFF800007000000000
700000000070000000007000000000700000000070000000007000000000700000000070000000
007000000000700000000070000000007000000000700000000070000000007000000000700000
25257D9E2C>43 D<03FC000FFF003C1FC07007E07C07F0FE03F0FE03F8FE03F8FE01F87C01F838
03F80003F80003F00003F00007E00007C0000F80001F00003E0000380000700000E01801C01803
80180700180E00380FFFF01FFFF03FFFF07FFFF0FFFFF0FFFFF015207D9F1C>50
D<0000E00001E00003E00003E00007E0000FE0001FE0001FE00037E00077E000E7E001C7E00187
E00307E00707E00E07E00C07E01807E03807E07007E0E007E0FFFFFEFFFFFE0007E00007E00007
E00007E00007E00007E00007E000FFFE00FFFE17207E9F1C>52 D<1000201E01E01FFFC01FFF80
1FFF001FFE001FF8001BC00018000018000018000018000019FC001FFF001E0FC01807E01803E0
0003F00003F00003F80003F83803F87C03F8FE03F8FE03F8FC03F0FC03F07007E03007C01C1F80
0FFF0003F80015207D9F1C>I<6000007800007FFFFE7FFFFE7FFFFC7FFFF87FFFF87FFFF0E000
60E000C0C00180C00300C00300000600000C00001C0000180000380000780000780000F00000F0
0000F00001F00001F00001F00003F00003F00003F00003F00003F00003F00003F00001E0001722
7DA11C>55 D<387CFEFEFE7C380000000000000000387CFEFEFE7C3807167C9510>58
D E /Ff 4 53 df<01800780FF80FF800780078007800780078007800780078007800780078007
80078007800780FFF8FFF80D157D9414>49 D<0FC03FF870FCF83CF83EF81E701E003E003C0038
007000E001C0038006060C06180E3FFC7FFCFFFCFFFC0F157E9414>I<0FC01FF03078787C783C
783C107C007800F007E00078003C003C003E703EF83EF83EF83C70783FF00FC00F157E9414>I<
00180000380000780000F80001F8000378000278000678000C7800187800307800607800C07800
FFFF80FFFF8000780000780000780000780007FF8007FF8011157F9414>I
E /Fg 1 68 df<00001FF0040001FFFC0C000FF00F3C001F8003FC007E0001F800FC0000F801F0
00007803F000007807E00000700FC00000701FC00000701F800000703F800000607F000000007F
000000007F00000000FE00000000FE00000000FE00000000FE00000000FE00000000FC00000000
FC00000180FC00000180FC00000300FE000003007E000006007E00000C003F000018001F800030
000FC000E00007F807800001FFFE0000001FF0000026227DA129>67 D E
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
bop 27 1038 a Fg(C)68 1045 y Ff(1)106 1038 y Fe(:)250 1024
y Fd(r)27 1250 y Fg(C)68 1257 y Ff(2)106 1250 y Fe(:)250 1237
y Fd(r)41 b(r)p 250 1238 54 2 v 27 1463 a Fg(C)68 1470 y Ff(3)106
1463 y Fe(:)182 1466 y(2)250 1450 y Fd(r)g(r)g(r)p 250 1450
107 2 v 514 1462 a Fc(\000)589 1450 y Fd(r)616 1396 y(r)589
1450 y Fb(\001)595 1438 y(\001)642 1450 y Fd(r)p 589 1450 54
2 v -32 w Fb(A)616 1438 y(A)27 1675 y Fg(C)68 1682 y Ff(4)106
1675 y Fe(:)182 1678 y(4)250 1662 y Fd(r)g(r)g(r)g(r)p 250
1663 160 2 v 500 1675 a Fe(+2)589 1662 y Fd(r)g(r)g(r)p 589
1663 107 2 v 641 1662 2 54 v 642 1609 a(r)819 1675 y Fc(\000)p
Fe(7)908 1662 y Fd(r)935 1609 y(r)908 1662 y Fb(\001)914 1651
y(\001)961 1662 y Fd(r)p 908 1663 54 2 v 961 1663 V 41 w(r)-86
b Fb(A)935 1651 y(A)1138 1675 y Fc(\000)p Fe(2)1227 1662 y
Fd(r)41 b(r)p 1227 1663 V 1227 1609 a(r)g(r)p 1227 1610 V 1226
1662 2 54 v 1279 1662 V 1457 1675 a Fe(+5)1546 1662 y Fd(r)g(r)p
1546 1663 54 2 v 1546 1609 a(r)g(r)p 1546 1610 V 1545 1662
2 54 v 1546 1662 a Fb(\000)1557 1651 y(\000)p 1598 1662 V 1789
1675 a Fc(\000)1865 1662 y Fd(r)g(r)p 1865 1663 54 2 v 1865
1609 a(r)g(r)p 1865 1610 V 1864 1662 2 54 v 1865 1662 a Fb(\000)1876
1651 y(\000)p 1917 1662 V 1876 1662 a(@)1865 1651 y(@)778 2163
y Fa(Figure)d(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%%%%%%%%%%% Postscript file for Figure 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /FIG5     PS       B1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version
%%CreationDate: 16/07/93   11.23
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1668 1556 333 905 bl 333 905 m 333 2461 l s
 367 905 m 333 905 l s 350 936 m 333 936 l s 350 967 m 333 967 l s 350 998 m
333
 998 l s 350 1030 m 333 1030 l s 367 1061 m 333 1061 l s 350 1092 m 333 1092 l
s
 350 1123 m 333 1123 l s 350 1154 m 333 1154 l s 350 1185 m 333 1185 l s 367
 1216 m 333 1216 l s 350 1247 m 333 1247 l s 350 1279 m 333 1279 l s 350 1310 m
 333 1310 l s 350 1341 m 333 1341 l s 367 1372 m 333 1372 l s 350 1403 m 333
 1403 l s 350 1434 m 333 1434 l s 350 1465 m 333 1465 l s 350 1496 m 333 1496 l
 s 367 1528 m 333 1528 l s 350 1559 m 333 1559 l s 350 1590 m 333 1590 l s 350
 1621 m 333 1621 l s 350 1652 m 333 1652 l s 367 1683 m 333 1683 l s 350 1714 m
 333 1714 l s 350 1745 m 333 1745 l s 350 1777 m 333 1777 l s 350 1808 m 333
 1808 l s 367 1839 m 333 1839 l s 350 1870 m 333 1870 l s 350 1901 m 333 1901 l
 s 350 1932 m 333 1932 l s 350 1963 m 333 1963 l s 367 1994 m 333 1994 l s 350
 2025 m 333 2025 l s 350 2057 m 333 2057 l s 350 2088 m 333 2088 l s 350 2119 m
 333 2119 l s 367 2150 m 333 2150 l s 350 2181 m 333 2181 l s 350 2212 m 333
 2212 l s 350 2243 m 333 2243 l s 350 2274 m 333 2274 l s 367 2306 m 333 2306 l
 s 350 2337 m 333 2337 l s 350 2368 m 333 2368 l s 350 2399 m 333 2399 l s 350
 2430 m 333 2430 l s 367 2461 m 333 2461 l s 367 905 m 333 905 l s 367 2461 m
 333 2461 l s
 /xs 0 def
(0.6)
 /Times-Roman   68 stwn
 gsave 289 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.61)
 /Times-Roman   68 stwn
 gsave 289 1038
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.61)
 show
 gr
 /xs 0 def
(0.62)
 /Times-Roman   68 stwn
 gsave 289 1194
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.62)
 show
 gr
 /xs 0 def
(0.63)
 /Times-Roman   68 stwn
 gsave 289 1350
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.63)
 show
 gr
 /xs 0 def
(0.64)
 /Times-Roman   68 stwn
 gsave 289 1505
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.64)
 show
 gr
 /xs 0 def
(0.65)
 /Times-Roman   68 stwn
 gsave 289 1661
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.65)
 show
 gr
 /xs 0 def
(0.66)
 /Times-Roman   68 stwn
 gsave 289 1817
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.66)
 show
 gr
 /xs 0 def
(0.67)
 /Times-Roman   68 stwn
 gsave 289 1972
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.67)
 show
 gr
 /xs 0 def
(0.68)
 /Times-Roman   68 stwn
 gsave 289 2128
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.68)
 show
 gr
 /xs 0 def
(0.69)
 /Times-Roman   68 stwn
 gsave 289 2283
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.69)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Roman   68 stwn
 gsave 289 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.7)
 show
 gr
 333 905 m 2001 905 l s 333 938 m 333 905 l s 389 922 m 389 905 l s 445 922 m
 445 905 l s 500 922 m 500 905 l s 556 938 m 556 905 l s 611 922 m 611 905 l s
 667 922 m 667 905 l s 722 922 m 722 905 l s 778 938 m 778 905 l s 834 922 m
834
 905 l s 889 922 m 889 905 l s 945 922 m 945 905 l s 1000 938 m 1000 905 l s
 1056 922 m 1056 905 l s 1112 922 m 1112 905 l s 1167 922 m 1167 905 l s 1223
 938 m 1223 905 l s 1278 922 m 1278 905 l s 1334 922 m 1334 905 l s 1389 922 m
 1389 905 l s 1445 938 m 1445 905 l s 1501 922 m 1501 905 l s 1556 922 m 1556
 905 l s 1612 922 m 1612 905 l s 1667 938 m 1667 905 l s 1723 922 m 1723 905 l
s
 1778 922 m 1778 905 l s 1834 922 m 1834 905 l s 1890 938 m 1890 905 l s 333
938
 m 333 905 l s 1890 938 m 1890 905 l s 1945 922 m 1945 905 l s 2001 922 m 2001
 905 l s
 /xs 0 def
(0.6)
 /Times-Roman   68 stwn
 gsave 333 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.62)
 /Times-Roman   68 stwn
 gsave 556 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.62)
 show
 gr
 /xs 0 def
(0.64)
 /Times-Roman   68 stwn
 gsave 778 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.64)
 show
 gr
 /xs 0 def
(0.66)
 /Times-Roman   68 stwn
 gsave 1000 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.66)
 show
 gr
 /xs 0 def
(0.68)
 /Times-Roman   68 stwn
 gsave 1223 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.68)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Roman   68 stwn
 gsave 1445 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.72)
 /Times-Roman   68 stwn
 gsave 1667 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.72)
 show
 gr
 /xs 0 def
(0.74)
 /Times-Roman   68 stwn
 gsave 1890 838
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0.74)
 show
 gr
 /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 750 2072 m24 1206 1781 m24 667
 1815 m20 1667 1994 m20 333 1917 m 333 1917 l 338 1919 l 342 1920 l 346 1922 l
 350 1923 l 354 1925 l 359 1926 l 363 1928 l 367 1929 l 371 1931 l 375 1932 l
 379 1934 l 384 1935 l 388 1937 l 392 1938 l 396 1940 l 400 1941 l 404 1943 l
 409 1944 l 413 1946 l 417 1947 l 421 1949 l 425 1950 l 430 1952 l 434 1953 l
 438 1955 l 442 1956 l 446 1958 l 450 1959 l 455 1961 l 459 1962 l 463 1964 l
 467 1965 l 471 1967 l 476 1969 l 480 1970 l 484 1971 l 488 1973 l 492 1975 l
 496 1976 l 501 1978 l 505 1979 l 509 1981 l 513 1982 l 517 1984 l 522 1985 l
 526 1987 l 530 1988 l 534 1990 l 538 1992 l 542 1993 l 547 1995 l 551 1996 l
 555 1998 l 559 1999 l 563 2001 l 567 2002 l 572 2004 l 576 2005 l 580 2007 l
 584 2009 l 588 2010 l 593 2011 l 597 2013 l 601 2015 l 605 2016 l 609 2018 l
 613 2019 l 618 2021 l 622 2022 l 626 2024 l 630 2025 l 634 2027 l 638 2029 l
 643 2030 l 647 2032 l 651 2033 l 655 2035 l 659 2036 l 664 2038 l 668 2040 l
 672 2041 l 676 2043 l 680 2044 l 684 2046 l 689 2047 l 693 2049 l 697 2050 l
 701 2052 l 705 2054 l 709 2055 l 714 2057 l 718 2058 l 722 2060 l 726 2061 l
 730 2063 l 735 2064 l 739 2066 l 743 2068 l 747 2069 l 751 2071 l 755 2072 l
 760 2074 l 764 2075 l 768 2077 l 772 2079 l 776 2080 l 781 2082 l 785 2083 l
 789 2085 l 793 2086 l 797 2088 l 802 2090 l 806 2091 l 810 2093 l 814 2094 l
 818 2096 l 822 2097 l 827 2099 l 831 2101 l 835 2102 l 839 2104 l 843 2105 l
 847 2107 l 852 2108 l 856 2110 l 860 2112 l 864 2113 l 868 2115 l 873 2116 l
 877 2118 l 881 2119 l 885 2121 l 889 2123 l 893 2124 l 898 2126 l 902 2127 l
 906 2129 l 910 2131 l 914 2132 l 918 2134 l 923 2135 l 927 2137 l 931 2138 l
 935 2140 l 939 2142 l 944 2143 l 948 2145 l 952 2146 l 956 2148 l 960 2150 l
 964 2151 l 969 2153 l 973 2154 l 977 2156 l 981 2157 l 985 2159 l 989 2161 l
 994 2162 l 998 2164 l 1002 2165 l 1006 2167 l 1010 2169 l 1015 2170 l 1019
2172
 l 1023 2173 l 1027 2175 l 1031 2176 l 1035 2178 l 1040 2180 l 1044 2181 l 1048
 2183 l 1052 2184 l 1056 2186 l 1060 2188 l 1065 2189 l 1069 2191 l 1073 2192 l
 1077 2194 l 1081 2196 l 1086 2197 l 1090 2199 l 1094 2200 l 1098 2202 l 1102
 2204 l 1107 2205 l 1111 2207 l 1115 2208 l 1119 2210 l 1123 2211 l 1127 2213 l
 1132 2215 l 1136 2216 l 1140 2218 l 1144 2219 l 1148 2221 l 1152 2223 l 1157
 2224 l 1161 2226 l 1165 2227 l 1169 2229 l 1173 2231 l 1178 2232 l s 1178 2232
 m 1182 2234 l 1186 2235 l 1190 2237 l 1194 2239 l 1198 2240 l 1203 2242 l 1207
 2243 l 1211 2245 l 1215 2246 l 1219 2248 l 1224 2250 l 1228 2251 l 1232 2253 l
 1236 2254 l 1240 2256 l 1244 2258 l 1249 2259 l 1253 2261 l 1257 2262 l 1261
 2264 l 1265 2266 l 1269 2267 l 1274 2269 l 1278 2270 l 1282 2272 l 1286 2274 l
 1290 2275 l 1295 2277 l 1299 2278 l 1303 2280 l 1307 2282 l 1311 2283 l 1315
 2285 l 1320 2286 l 1324 2288 l 1328 2290 l 1332 2291 l 1336 2293 l 1340 2294 l
 1345 2296 l 1349 2298 l 1353 2299 l 1357 2301 l 1361 2302 l 1366 2304 l 1370
 2305 l 1374 2307 l 1378 2309 l 1382 2310 l 1386 2312 l 1391 2314 l 1395 2315 l
 1399 2317 l 1403 2318 l 1407 2320 l 1412 2321 l 1416 2323 l 1420 2325 l 1424
 2326 l 1428 2328 l 1432 2329 l 1437 2331 l 1441 2333 l 1445 2334 l 1449 2336 l
 1453 2337 l 1458 2339 l 1462 2341 l 1466 2342 l 1470 2344 l 1474 2345 l 1478
 2347 l 1483 2349 l 1487 2350 l 1491 2352 l 1495 2353 l 1499 2355 l 1503 2357 l
 1508 2358 l 1512 2360 l 1516 2361 l 1520 2363 l 1524 2365 l 1529 2366 l 1533
 2368 l 1537 2369 l 1541 2371 l 1545 2373 l 1549 2374 l 1554 2376 l 1558 2377 l
 1562 2379 l 1566 2380 l 1570 2382 l 1574 2384 l 1579 2385 l 1583 2387 l 1587
 2389 l 1591 2390 l 1595 2392 l 1600 2393 l 1604 2395 l 1608 2396 l 1612 2398 l
 1616 2400 l 1620 2401 l 1625 2403 l 1629 2404 l 1633 2406 l 1637 2408 l 1641
 2409 l 1646 2411 l 1650 2412 l 1654 2414 l 1658 2416 l 1662 2417 l 1666 2419 l
 1671 2420 l 1675 2422 l 1679 2424 l 1683 2425 l 1687 2427 l 1691 2428 l 1696
 2430 l 1700 2431 l 1704 2433 l 1708 2435 l 1712 2436 l 1717 2438 l 1721 2439 l
 1725 2441 l 1729 2443 l 1733 2444 l 1738 2446 l 1742 2447 l 1746 2449 l 1750
 2451 l 1754 2452 l 1758 2454 l 1763 2455 l 1767 2457 l 1771 2459 l 1775 2460 l
 1778 2461 l s 333 1910 m 333 1910 l 338 1912 l 342 1914 l 346 1915 l 350 1917
l
 354 1918 l 359 1920 l 363 1922 l 367 1923 l 371 1925 l 375 1927 l 379 1928 l
 384 1930 l 388 1932 l 392 1933 l 396 1935 l 400 1936 l 404 1938 l 409 1940 l
 413 1941 l 417 1943 l 421 1945 l 425 1946 l 430 1948 l 434 1950 l 438 1951 l
 442 1953 l 446 1954 l 450 1956 l 455 1958 l 459 1959 l 463 1961 l 467 1962 l
 471 1964 l 476 1966 l 480 1967 l 484 1969 l 488 1971 l 492 1972 l 496 1974 l
 501 1975 l 505 1977 l 509 1979 l 513 1980 l 517 1982 l 522 1983 l 526 1985 l
 530 1987 l 534 1988 l 538 1990 l 542 1992 l 547 1993 l 551 1995 l 555 1996 l
 559 1998 l 563 2000 l 567 2001 l 572 2003 l 576 2004 l 580 2006 l 584 2007 l
 588 2009 l 593 2011 l 597 2012 l 601 2014 l 605 2016 l 609 2017 l 613 2019 l
 618 2020 l 622 2022 l 626 2023 l 630 2025 l 634 2027 l 638 2028 l 643 2030 l
 647 2031 l 651 2033 l 655 2035 l 659 2036 l 664 2038 l 668 2039 l 672 2041 l
 676 2042 l 680 2044 l 684 2046 l 689 2047 l 693 2049 l 697 2050 l 701 2052 l
 705 2054 l 709 2055 l 714 2057 l 718 2058 l 722 2060 l 726 2061 l 730 2063 l
 735 2064 l 739 2066 l 743 2068 l 747 2069 l 751 2071 l 755 2072 l 760 2074 l
 764 2075 l 768 2077 l 772 2079 l 776 2080 l 781 2082 l 785 2083 l 789 2085 l
 793 2086 l 797 2088 l 802 2089 l 806 2091 l 810 2093 l 814 2094 l 818 2096 l
 822 2097 l 827 2099 l 831 2100 l 835 2102 l 839 2103 l 843 2105 l 847 2106 l
 852 2108 l 856 2110 l 860 2111 l 864 2113 l 868 2114 l 873 2116 l 877 2117 l
 881 2119 l 885 2120 l 889 2122 l 893 2123 l 898 2125 l 902 2126 l 906 2128 l
 910 2130 l 914 2131 l 918 2133 l 923 2134 l 927 2136 l 931 2137 l 935 2139 l
 939 2140 l 944 2142 l 948 2143 l 952 2145 l 956 2146 l 960 2148 l 964 2150 l
 969 2151 l 973 2152 l 977 2154 l 981 2156 l 985 2157 l 989 2159 l 994 2160 l
 998 2162 l 1002 2163 l 1006 2165 l 1010 2166 l 1015 2168 l 1019 2169 l 1023
 2171 l 1027 2172 l 1031 2174 l 1035 2175 l 1040 2177 l 1044 2178 l 1048 2180 l
 1052 2181 l 1056 2183 l 1060 2184 l 1065 2186 l 1069 2187 l 1073 2189 l 1077
 2190 l 1081 2192 l 1086 2193 l 1090 2195 l 1094 2196 l 1098 2198 l 1102 2199 l
 1107 2201 l 1111 2202 l 1115 2204 l 1119 2205 l 1123 2207 l 1127 2208 l 1132
 2210 l 1136 2211 l 1140 2213 l 1144 2214 l 1148 2216 l 1152 2217 l 1157 2219 l
 1161 2220 l 1165 2222 l 1169 2223 l 1173 2225 l 1178 2226 l s 1178 2226 m 1182
 2228 l 1186 2229 l 1190 2231 l 1194 2232 l 1198 2234 l 1203 2235 l 1207 2237 l
 1211 2238 l 1215 2240 l 1219 2241 l 1224 2243 l 1228 2244 l 1232 2246 l 1236
 2247 l 1240 2248 l 1244 2250 l 1249 2251 l 1253 2253 l 1257 2254 l 1261 2256 l
 1265 2257 l 1269 2259 l 1274 2260 l 1278 2262 l 1282 2263 l 1286 2265 l 1290
 2266 l 1295 2267 l 1299 2269 l 1303 2270 l 1307 2272 l 1311 2273 l 1315 2275 l
 1320 2276 l 1324 2278 l 1328 2279 l 1332 2281 l 1336 2282 l 1340 2284 l 1345
 2285 l 1349 2286 l 1353 2288 l 1357 2289 l 1361 2291 l 1366 2292 l 1370 2294 l
 1374 2295 l 1378 2297 l 1382 2298 l 1386 2300 l 1391 2301 l 1395 2302 l 1399
 2304 l 1403 2305 l 1407 2307 l 1412 2308 l 1416 2310 l 1420 2311 l 1424 2313 l
 1428 2314 l 1432 2315 l 1437 2317 l 1441 2318 l 1445 2320 l 1449 2321 l 1453
 2323 l 1458 2324 l 1462 2326 l 1466 2327 l 1470 2328 l 1474 2330 l 1478 2331 l
 1483 2333 l 1487 2334 l 1491 2336 l 1495 2337 l 1499 2338 l 1503 2340 l 1508
 2341 l 1512 2343 l 1516 2344 l 1520 2346 l 1524 2347 l 1529 2348 l 1533 2350 l
 1537 2351 l 1541 2353 l 1545 2354 l 1549 2356 l 1554 2357 l 1558 2358 l 1562
 2360 l 1566 2361 l 1570 2363 l 1574 2364 l 1579 2365 l 1583 2367 l 1587 2368 l
 1591 2370 l 1595 2371 l 1600 2373 l 1604 2374 l 1608 2375 l 1612 2377 l 1616
 2378 l 1620 2380 l 1625 2381 l 1629 2382 l 1633 2384 l 1637 2385 l 1641 2387 l
 1646 2388 l 1650 2389 l 1654 2391 l 1658 2392 l 1662 2394 l 1666 2395 l 1671
 2396 l 1675 2398 l 1679 2399 l 1683 2401 l 1687 2402 l 1691 2403 l 1696 2405 l
 1700 2406 l 1704 2408 l 1708 2409 l 1712 2410 l 1717 2412 l 1721 2413 l 1725
 2415 l 1729 2416 l 1733 2417 l 1738 2419 l 1742 2420 l 1746 2422 l 1750 2423 l
 1754 2424 l 1758 2426 l 1763 2427 l 1767 2428 l 1771 2430 l 1775 2431 l 1779
 2433 l 1783 2434 l 1788 2435 l 1792 2437 l 1796 2438 l 1800 2439 l 1804 2441 l
 1809 2442 l 1813 2444 l 1817 2445 l 1821 2446 l 1825 2448 l 1829 2449 l 1834
 2450 l 1838 2452 l 1842 2453 l 1846 2455 l 1850 2456 l 1854 2457 l 1859 2459 l
 1863 2460 l 1867 2461 l s 333 1286 m 333 1286 l 338 1289 l 342 1291 l 346 1294
 l 350 1297 l 354 1300 l 359 1302 l 363 1305 l 367 1308 l 371 1311 l 375 1313 l
 379 1316 l 384 1319 l 388 1322 l 392 1324 l 396 1327 l 400 1330 l 404 1333 l
 409 1335 l 413 1338 l 417 1341 l 421 1343 l 425 1346 l 430 1349 l 434 1351 l
 438 1354 l 442 1357 l 446 1359 l 450 1362 l 455 1364 l 459 1367 l 463 1370 l
 467 1372 l 471 1375 l 476 1378 l 480 1380 l 484 1383 l 488 1385 l 492 1388 l
 496 1391 l 501 1393 l 505 1396 l 509 1398 l 513 1401 l 517 1404 l 522 1406 l
 526 1409 l 530 1411 l 534 1414 l 538 1416 l 542 1419 l 547 1421 l 551 1424 l
 555 1426 l 559 1429 l 563 1431 l 567 1434 l 572 1436 l 576 1439 l 580 1441 l
 584 1444 l 588 1446 l 593 1449 l 597 1451 l 601 1454 l 605 1456 l 609 1459 l
 613 1461 l 618 1464 l 622 1466 l 626 1469 l 630 1471 l 634 1473 l 638 1476 l
 643 1478 l 647 1481 l 651 1483 l 655 1486 l 659 1488 l 664 1490 l 668 1493 l
 672 1495 l 676 1498 l 680 1500 l 684 1502 l 689 1505 l 693 1507 l 697 1510 l
 701 1512 l 705 1514 l 709 1517 l 714 1519 l 718 1521 l 722 1524 l 726 1526 l
 730 1528 l 735 1531 l 739 1533 l 743 1535 l 747 1538 l 751 1540 l 755 1542 l
 760 1545 l 764 1547 l 768 1549 l 772 1552 l 776 1554 l 781 1556 l 785 1559 l
 789 1561 l 793 1563 l 797 1566 l 802 1568 l 806 1570 l 810 1573 l 814 1575 l
 818 1577 l 822 1579 l 827 1582 l 831 1584 l 835 1586 l 839 1588 l 843 1591 l
 847 1593 l 852 1595 l 856 1597 l 860 1600 l 864 1602 l 868 1604 l 873 1606 l
 877 1609 l 881 1611 l 885 1613 l 889 1615 l 893 1617 l 898 1620 l 902 1622 l
 906 1624 l 910 1626 l 914 1629 l 918 1631 l 923 1633 l 927 1635 l 931 1637 l
 935 1640 l 939 1642 l 944 1644 l 948 1646 l 952 1648 l 956 1650 l 960 1653 l
 964 1655 l 969 1657 l 973 1659 l 977 1661 l 981 1664 l 985 1666 l 989 1668 l
 994 1670 l 998 1672 l 1002 1674 l 1006 1676 l 1010 1679 l 1015 1681 l 1019
1683
 l 1023 1685 l 1027 1687 l 1031 1689 l 1035 1691 l 1040 1694 l 1044 1696 l 1048
 1698 l 1052 1700 l 1056 1702 l 1060 1704 l 1065 1706 l 1069 1708 l 1073 1710 l
 1077 1713 l 1081 1715 l 1086 1717 l 1090 1719 l 1094 1721 l 1098 1723 l 1102
 1725 l 1107 1727 l 1111 1729 l 1115 1731 l 1119 1733 l 1123 1735 l 1127 1738 l
 1132 1740 l 1136 1742 l 1140 1744 l 1144 1746 l 1148 1748 l 1152 1750 l 1157
 1752 l 1161 1754 l 1165 1756 l 1169 1758 l 1173 1760 l 1178 1762 l s 1178 1762
 m 1182 1764 l 1186 1766 l 1190 1768 l 1194 1770 l 1198 1772 l 1203 1774 l 1207
 1777 l 1211 1779 l 1215 1781 l 1219 1783 l 1224 1785 l 1228 1787 l 1232 1789 l
 1236 1791 l 1240 1793 l 1244 1795 l 1249 1797 l 1253 1799 l 1257 1801 l 1261
 1803 l 1265 1805 l 1269 1807 l 1274 1809 l 1278 1811 l 1282 1813 l 1286 1815 l
 1290 1817 l 1295 1819 l 1299 1821 l 1303 1823 l 1307 1825 l 1311 1827 l 1315
 1829 l 1320 1831 l 1324 1833 l 1328 1835 l 1332 1837 l 1336 1838 l 1340 1840 l
 1345 1842 l 1349 1844 l 1353 1846 l 1357 1848 l 1361 1850 l 1366 1852 l 1370
 1854 l 1374 1856 l 1378 1858 l 1382 1860 l 1386 1862 l 1391 1864 l 1395 1866 l
 1399 1868 l 1403 1870 l 1407 1872 l 1412 1874 l 1416 1875 l 1420 1878 l 1424
 1879 l 1428 1881 l 1432 1883 l 1437 1885 l 1441 1887 l 1445 1889 l 1449 1891 l
 1453 1893 l 1458 1895 l 1462 1897 l 1466 1899 l 1470 1901 l 1474 1902 l 1478
 1904 l 1483 1906 l 1487 1908 l 1491 1910 l 1495 1912 l 1499 1914 l 1503 1916 l
 1508 1918 l 1512 1920 l 1516 1921 l 1520 1923 l 1524 1925 l 1529 1927 l 1533
 1929 l 1537 1931 l 1541 1933 l 1545 1935 l 1549 1936 l 1554 1938 l 1558 1940 l
 1562 1942 l 1566 1944 l 1570 1946 l 1574 1948 l 1579 1950 l 1583 1951 l 1587
 1953 l 1591 1955 l 1595 1957 l 1600 1959 l 1604 1961 l 1608 1963 l 1612 1964 l
 1616 1966 l 1620 1968 l 1625 1970 l 1629 1972 l 1633 1974 l 1637 1976 l 1641
 1977 l 1646 1979 l 1650 1981 l 1654 1983 l 1658 1985 l 1662 1987 l 1666 1988 l
 1671 1990 l 1675 1992 l 1679 1994 l 1683 1996 l 1687 1997 l 1691 1999 l 1696
 2001 l 1700 2003 l 1704 2005 l 1708 2007 l 1712 2009 l 1717 2010 l 1721 2012 l
 1725 2014 l 1729 2016 l 1733 2018 l 1738 2019 l 1742 2021 l 1746 2023 l 1750
 2025 l 1754 2027 l 1758 2028 l 1763 2030 l 1767 2032 l 1771 2034 l 1775 2036 l
 1779 2037 l 1783 2039 l 1788 2041 l 1792 2043 l 1796 2045 l 1800 2046 l 1804
 2048 l 1809 2050 l 1813 2052 l 1817 2054 l 1821 2055 l 1825 2057 l 1829 2059 l
 1834 2061 l 1838 2062 l 1842 2064 l 1846 2066 l 1850 2068 l 1854 2070 l 1859
 2071 l 1863 2073 l 1867 2075 l 1871 2077 l 1875 2078 l 1880 2080 l 1884 2082 l
 1888 2084 l 1892 2085 l 1896 2087 l 1900 2089 l 1905 2091 l 1909 2092 l 1913
 2094 l 1917 2096 l 1921 2098 l 1925 2099 l 1930 2101 l 1934 2103 l 1938 2105 l
 1942 2106 l 1946 2108 l 1951 2110 l 1955 2112 l 1959 2113 l 1963 2115 l 1967
 2117 l 1971 2119 l 1976 2120 l 1980 2122 l 1984 2124 l 1988 2126 l 1992 2127 l
 1996 2129 l 2001 2131 l s 333 1351 m 333 1351 l 338 1353 l 342 1355 l 346 1357
 l 350 1359 l 354 1361 l 359 1362 l 363 1364 l 367 1366 l 371 1368 l 375 1370 l
 379 1372 l 384 1374 l 388 1376 l 392 1378 l 396 1380 l 400 1382 l 404 1384 l
 409 1386 l 413 1388 l 417 1390 l 421 1392 l 425 1394 l 430 1396 l 434 1398 l
 438 1400 l 442 1402 l 446 1404 l 450 1406 l 455 1408 l 459 1410 l 463 1412 l
 467 1414 l 471 1416 l 476 1418 l 480 1420 l 484 1423 l 488 1425 l 492 1427 l
 496 1429 l 501 1431 l 505 1433 l 509 1435 l 513 1437 l 517 1439 l 522 1441 l
 526 1443 l 530 1445 l 534 1447 l 538 1449 l 542 1451 l 547 1453 l 551 1455 l
 555 1457 l 559 1459 l 563 1461 l 567 1463 l 572 1465 l 576 1467 l 580 1469 l
 584 1471 l 588 1473 l 593 1475 l 597 1477 l 601 1479 l 605 1481 l 609 1483 l
 613 1486 l 618 1488 l 622 1490 l 626 1492 l 630 1494 l 634 1496 l 638 1498 l
 643 1500 l 647 1502 l 651 1504 l 655 1506 l 659 1508 l 664 1510 l 668 1512 l
 672 1514 l 676 1516 l 680 1518 l 684 1520 l 689 1522 l 693 1524 l 697 1526 l
 701 1528 l 705 1531 l 709 1533 l 714 1535 l 718 1537 l 722 1539 l 726 1541 l
 730 1543 l 735 1545 l 739 1547 l 743 1549 l 747 1551 l 751 1553 l 755 1555 l
 760 1557 l 764 1559 l 768 1561 l 772 1563 l 776 1566 l 781 1568 l 785 1570 l
 789 1572 l 793 1574 l 797 1576 l 802 1578 l 806 1580 l 810 1582 l 814 1584 l
 818 1586 l 822 1588 l 827 1590 l 831 1592 l 835 1594 l 839 1596 l 843 1598 l
 847 1601 l 852 1603 l 856 1605 l 860 1607 l 864 1609 l 868 1611 l 873 1613 l
 877 1615 l 881 1617 l 885 1619 l 889 1621 l 893 1623 l 898 1625 l 902 1627 l
 906 1629 l 910 1631 l 914 1634 l 918 1636 l 923 1638 l 927 1640 l 931 1642 l
 935 1644 l 939 1646 l 944 1648 l 948 1650 l 952 1652 l 956 1654 l 960 1656 l
 964 1658 l 969 1660 l 973 1662 l 977 1664 l 981 1666 l 985 1668 l 989 1670 l
 994 1672 l 998 1675 l 1002 1677 l 1006 1679 l 1010 1681 l 1015 1683 l 1019
1685
 l 1023 1687 l 1027 1689 l 1031 1691 l 1035 1693 l 1040 1695 l 1044 1697 l 1048
 1699 l 1052 1701 l 1056 1703 l 1060 1705 l 1065 1707 l 1069 1709 l 1073 1711 l
 1077 1713 l 1081 1716 l 1086 1718 l 1090 1720 l 1094 1722 l 1098 1724 l 1102
 1726 l 1107 1728 l 1111 1730 l 1115 1732 l 1119 1734 l 1123 1736 l 1127 1738 l
 1132 1740 l 1136 1742 l 1140 1744 l 1144 1746 l 1148 1748 l 1152 1750 l 1157
 1752 l 1161 1754 l 1165 1756 l 1169 1758 l 1173 1760 l 1178 1762 l s 1178 1762
 m 1182 1764 l 1186 1766 l 1190 1768 l 1194 1770 l 1198 1772 l 1203 1774 l 1207
 1777 l 1211 1779 l 1215 1781 l 1219 1783 l 1224 1785 l 1228 1787 l 1232 1789 l
 1236 1791 l 1240 1793 l 1244 1795 l 1249 1797 l 1253 1799 l 1257 1801 l 1261
 1803 l 1265 1805 l 1269 1807 l 1274 1809 l 1278 1811 l 1282 1813 l 1286 1815 l
 1290 1817 l 1295 1819 l 1299 1821 l 1303 1823 l 1307 1825 l 1311 1827 l 1315
 1829 l 1320 1831 l 1324 1833 l 1328 1835 l 1332 1837 l 1336 1839 l 1340 1841 l
 1345 1843 l 1349 1845 l 1353 1847 l 1357 1849 l 1361 1851 l 1366 1853 l 1370
 1855 l 1374 1857 l 1378 1859 l 1382 1861 l 1386 1863 l 1391 1865 l 1395 1867 l
 1399 1869 l 1403 1871 l 1407 1873 l 1412 1875 l 1416 1877 l 1420 1879 l 1424
 1881 l 1428 1883 l 1432 1885 l 1437 1887 l 1441 1889 l 1445 1891 l 1449 1893 l
 1453 1895 l 1458 1897 l 1462 1899 l 1466 1901 l 1470 1903 l 1474 1905 l 1478
 1907 l 1483 1909 l 1487 1911 l 1491 1913 l 1495 1915 l 1499 1917 l 1503 1919 l
 1508 1921 l 1512 1923 l 1516 1925 l 1520 1927 l 1524 1929 l 1529 1931 l 1533
 1933 l 1537 1935 l 1541 1937 l 1545 1939 l 1549 1941 l 1554 1943 l 1558 1945 l
 1562 1946 l 1566 1948 l 1570 1950 l 1574 1952 l 1579 1954 l 1583 1956 l 1587
 1958 l 1591 1960 l 1595 1962 l 1600 1964 l 1604 1966 l 1608 1968 l 1612 1970 l
 1616 1972 l 1620 1974 l 1625 1976 l 1629 1978 l 1633 1980 l 1637 1982 l 1641
 1984 l 1646 1986 l 1650 1988 l 1654 1990 l 1658 1992 l 1662 1993 l 1666 1995 l
 1671 1997 l 1675 1999 l 1679 2001 l 1683 2003 l 1687 2005 l 1691 2007 l 1696
 2009 l 1700 2011 l 1704 2013 l 1708 2015 l 1712 2017 l 1717 2019 l 1721 2021 l
 1725 2023 l 1729 2025 l 1733 2026 l 1738 2028 l 1742 2030 l 1746 2032 l 1750
 2034 l 1754 2036 l 1758 2038 l 1763 2040 l 1767 2042 l 1771 2044 l 1775 2046 l
 1779 2048 l 1783 2050 l 1788 2051 l 1792 2053 l 1796 2055 l 1800 2057 l 1804
 2059 l 1809 2061 l 1813 2063 l 1817 2065 l 1821 2067 l 1825 2069 l 1829 2071 l
 1834 2073 l 1838 2075 l 1842 2076 l 1846 2078 l 1850 2080 l 1854 2082 l 1859
 2084 l 1863 2086 l 1867 2088 l 1871 2090 l 1875 2092 l 1880 2093 l 1884 2096 l
 1888 2097 l 1892 2099 l 1896 2101 l 1900 2103 l 1905 2105 l 1909 2107 l 1913
 2109 l 1917 2111 l 1921 2113 l 1925 2115 l 1930 2116 l 1934 2118 l 1938 2120 l
 1942 2122 l 1946 2124 l 1951 2126 l 1955 2128 l 1959 2130 l 1963 2131 l 1967
 2133 l 1971 2135 l 1976 2137 l 1980 2139 l 1984 2141 l 1988 2143 l 1992 2145 l
 1996 2147 l 2001 2148 l s 333 1674 m 333 1674 l 338 1676 l 342 1678 l 346 1679
 l 350 1681 l 354 1683 l 359 1685 l 363 1687 l 367 1689 l 371 1691 l 375 1692 l
 379 1694 l 384 1696 l 388 1698 l 392 1700 l 396 1702 l 400 1704 l 404 1706 l
 409 1707 l 413 1709 l 417 1711 l 421 1713 l 425 1715 l 430 1717 l 434 1719 l
 438 1720 l 442 1722 l 446 1724 l 450 1726 l 455 1728 l 459 1730 l 463 1732 l
 467 1733 l 471 1735 l 476 1737 l 480 1739 l 484 1741 l 488 1743 l 492 1744 l
 496 1746 l 501 1748 l 505 1750 l 509 1752 l 513 1754 l 517 1756 l 522 1757 l
 526 1759 l 530 1761 l 534 1763 l 538 1765 l 542 1766 l 547 1768 l 551 1770 l
 555 1772 l 559 1774 l 563 1776 l 567 1777 l 572 1779 l 576 1781 l 580 1783 l
 584 1785 l 588 1786 l 593 1788 l 597 1790 l 601 1792 l 605 1794 l 609 1796 l
 613 1797 l 618 1799 l 622 1801 l 626 1803 l 630 1805 l 634 1806 l 638 1808 l
 643 1810 l 647 1812 l 651 1814 l 655 1815 l 659 1817 l 664 1819 l 668 1821 l
 672 1823 l 676 1824 l 680 1826 l 684 1828 l 689 1830 l 693 1832 l 697 1833 l
 701 1835 l 705 1837 l 709 1839 l 714 1841 l 718 1842 l 722 1844 l 726 1846 l
 730 1848 l 735 1849 l 739 1851 l 743 1853 l 747 1855 l 751 1857 l 755 1859 l
 760 1860 l 764 1862 l 768 1864 l 772 1866 l 776 1867 l 781 1869 l 785 1871 l
 789 1873 l 793 1874 l 797 1876 l 802 1878 l 806 1880 l 810 1882 l 814 1883 l
 818 1885 l 822 1887 l 827 1889 l 831 1890 l 835 1892 l 839 1894 l 843 1896 l
 847 1897 l 852 1899 l 856 1901 l 860 1903 l 864 1905 l 868 1906 l 873 1908 l
 877 1910 l 881 1912 l 885 1913 l 889 1915 l 893 1917 l 898 1919 l 902 1920 l
 906 1922 l 910 1924 l 914 1926 l 918 1927 l 923 1929 l 927 1931 l 931 1933 l
 935 1934 l 939 1936 l 944 1938 l 948 1940 l 952 1941 l 956 1943 l 960 1945 l
 964 1947 l 969 1948 l 973 1950 l 977 1952 l 981 1954 l 985 1955 l 989 1957 l
 994 1959 l 998 1960 l 1002 1962 l 1006 1964 l 1010 1966 l 1015 1967 l 1019
1969
 l 1023 1971 l 1027 1973 l 1031 1974 l 1035 1976 l 1040 1978 l 1044 1980 l 1048
 1981 l 1052 1983 l 1056 1985 l 1060 1987 l 1065 1988 l 1069 1990 l 1073 1992 l
 1077 1993 l 1081 1995 l 1086 1997 l 1090 1999 l 1094 2000 l 1098 2002 l 1102
 2004 l 1107 2005 l 1111 2007 l 1115 2009 l 1119 2011 l 1123 2012 l 1127 2014 l
 1132 2016 l 1136 2018 l 1140 2019 l 1144 2021 l 1148 2023 l 1152 2024 l 1157
 2026 l 1161 2028 l 1165 2030 l 1169 2031 l 1173 2033 l 1178 2035 l s 1178 2035
 m 1182 2036 l 1186 2038 l 1190 2040 l 1194 2042 l 1198 2043 l 1203 2045 l 1207
 2047 l 1211 2048 l 1215 2050 l 1219 2052 l 1224 2053 l 1228 2055 l 1232 2057 l
 1236 2058 l 1240 2060 l 1244 2062 l 1249 2064 l 1253 2065 l 1257 2067 l 1261
 2069 l 1265 2070 l 1269 2072 l 1274 2074 l 1278 2075 l 1282 2077 l 1286 2079 l
 1290 2081 l 1295 2082 l 1299 2084 l 1303 2086 l 1307 2087 l 1311 2089 l 1315
 2091 l 1320 2092 l 1324 2094 l 1328 2096 l 1332 2097 l 1336 2099 l 1340 2101 l
 1345 2103 l 1349 2104 l 1353 2106 l 1357 2108 l 1361 2109 l 1366 2111 l 1370
 2113 l 1374 2114 l 1378 2116 l 1382 2118 l 1386 2119 l 1391 2121 l 1395 2123 l
 1399 2124 l 1403 2126 l 1407 2128 l 1412 2129 l 1416 2131 l 1420 2133 l 1424
 2134 l 1428 2136 l 1432 2138 l 1437 2139 l 1441 2141 l 1445 2143 l 1449 2144 l
 1453 2146 l 1458 2148 l 1462 2150 l 1466 2151 l 1470 2153 l 1474 2154 l 1478
 2156 l 1483 2158 l 1487 2159 l 1491 2161 l 1495 2163 l 1499 2164 l 1503 2166 l
 1508 2168 l 1512 2169 l 1516 2171 l 1520 2173 l 1524 2174 l 1529 2176 l 1533
 2178 l 1537 2179 l 1541 2181 l 1545 2183 l 1549 2184 l 1554 2186 l 1558 2188 l
 1562 2189 l 1566 2191 l 1570 2193 l 1574 2194 l 1579 2196 l 1583 2198 l 1587
 2199 l 1591 2201 l 1595 2203 l 1600 2204 l 1604 2206 l 1608 2208 l 1612 2209 l
 1616 2211 l 1620 2213 l 1625 2214 l 1629 2216 l 1633 2218 l 1637 2219 l 1641
 2221 l 1646 2222 l 1650 2224 l 1654 2226 l 1658 2227 l 1662 2229 l 1666 2231 l
 1671 2232 l 1675 2234 l 1679 2236 l 1683 2237 l 1687 2239 l 1691 2240 l 1696
 2242 l 1700 2244 l 1704 2245 l 1708 2247 l 1712 2249 l 1717 2250 l 1721 2252 l
 1725 2254 l 1729 2255 l 1733 2257 l 1738 2258 l 1742 2260 l 1746 2262 l 1750
 2263 l 1754 2265 l 1758 2267 l 1763 2268 l 1767 2270 l 1771 2272 l 1775 2273 l
 1779 2275 l 1783 2276 l 1788 2278 l 1792 2280 l 1796 2281 l 1800 2283 l 1804
 2285 l 1809 2286 l 1813 2288 l 1817 2289 l 1821 2291 l 1825 2293 l 1829 2294 l
 1834 2296 l 1838 2298 l 1842 2299 l 1846 2301 l 1850 2302 l 1854 2304 l 1859
 2306 l 1863 2307 l 1867 2309 l 1871 2311 l 1875 2312 l 1880 2314 l 1884 2315 l
 1888 2317 l 1892 2319 l 1896 2320 l 1900 2322 l 1905 2323 l 1909 2325 l 1913
 2327 l 1917 2328 l 1921 2330 l 1925 2332 l 1930 2333 l 1934 2335 l 1938 2336 l
 1942 2338 l 1946 2340 l 1951 2341 l 1955 2343 l 1959 2344 l 1963 2346 l 1967
 2348 l 1971 2349 l 1976 2351 l 1980 2352 l 1984 2354 l 1988 2356 l 1992 2357 l
 1996 2359 l 2001 2361 l s 333 1850 m 333 1850 l 338 1853 l 342 1855 l 346 1857
 l 350 1859 l 354 1861 l 359 1863 l 363 1865 l 367 1867 l 371 1869 l 375 1872 l
 379 1874 l 384 1876 l 388 1878 l 392 1880 l 396 1882 l 400 1884 l 404 1887 l
 409 1889 l 413 1891 l 417 1893 l 421 1895 l 425 1897 l 430 1899 l 434 1901 l
 438 1904 l 442 1906 l 446 1908 l 450 1910 l 455 1912 l 459 1914 l 463 1917 l
 467 1919 l 471 1921 l 476 1923 l 480 1925 l 484 1927 l 488 1930 l 492 1932 l
 496 1934 l 501 1936 l 505 1938 l 509 1941 l 513 1943 l 517 1945 l 522 1947 l
 526 1949 l 530 1951 l 534 1954 l 538 1956 l 542 1958 l 547 1960 l 551 1962 l
 555 1965 l 559 1967 l 563 1969 l 567 1971 l 572 1974 l 576 1976 l 580 1978 l
 584 1980 l 588 1983 l 593 1985 l 597 1987 l 601 1989 l 605 1991 l 609 1994 l
 613 1996 l 618 1998 l 622 2000 l 626 2003 l 630 2005 l 634 2007 l 638 2009 l
 643 2012 l 647 2014 l 651 2016 l 655 2019 l 659 2021 l 664 2023 l 668 2025 l
 672 2028 l 676 2030 l 680 2032 l 684 2035 l 689 2037 l 693 2039 l 697 2042 l
 701 2044 l 705 2046 l 709 2049 l 714 2051 l 718 2053 l 722 2056 l 726 2058 l
 730 2060 l 735 2063 l 739 2065 l 743 2067 l 747 2070 l 751 2072 l 755 2074 l
 760 2077 l 764 2079 l 768 2082 l 772 2084 l 776 2086 l 781 2089 l 785 2091 l
 789 2093 l 793 2096 l 797 2098 l 802 2101 l 806 2103 l 810 2105 l 814 2108 l
 818 2110 l 822 2113 l 827 2115 l 831 2117 l 835 2120 l 839 2122 l 843 2125 l
 847 2127 l 852 2130 l 856 2132 l 860 2135 l 864 2137 l 868 2140 l 873 2142 l
 877 2145 l 881 2147 l 885 2150 l 889 2152 l 893 2155 l 898 2157 l 902 2160 l
 906 2162 l 910 2165 l 914 2167 l 918 2170 l 923 2172 l 927 2175 l 931 2177 l
 935 2180 l 939 2183 l 944 2185 l 948 2188 l 952 2190 l 956 2193 l 960 2195 l
 964 2198 l 969 2201 l 973 2203 l 977 2206 l 981 2208 l 985 2211 l 989 2214 l
 994 2216 l 998 2219 l 1002 2222 l 1006 2224 l 1010 2227 l 1015 2230 l 1019
2232
 l 1023 2235 l 1027 2238 l 1031 2240 l 1035 2243 l 1040 2246 l 1044 2248 l 1048
 2251 l 1052 2254 l 1056 2257 l 1060 2259 l 1065 2262 l 1069 2265 l 1073 2268 l
 1077 2270 l 1081 2273 l 1086 2276 l 1090 2279 l 1094 2282 l 1098 2284 l 1102
 2287 l 1107 2290 l 1111 2293 l 1115 2296 l 1119 2299 l 1123 2302 l 1127 2304 l
 1132 2307 l 1136 2310 l 1140 2313 l 1144 2316 l 1148 2319 l 1152 2322 l 1157
 2325 l 1161 2328 l 1165 2331 l 1169 2333 l 1173 2337 l 1178 2340 l s 1178 2340
 m 1182 2342 l 1186 2345 l 1190 2348 l 1194 2352 l 1198 2354 l 1203 2358 l 1207
 2361 l 1211 2364 l 1215 2367 l 1219 2370 l 1224 2373 l 1228 2376 l 1232 2379 l
 1236 2382 l 1240 2385 l 1244 2388 l 1249 2391 l 1253 2395 l 1257 2398 l 1261
 2401 l 1265 2404 l 1269 2408 l 1274 2411 l 1278 2414 l 1282 2417 l 1286 2420 l
 1290 2424 l 1295 2427 l 1299 2430 l 1303 2434 l 1307 2437 l 1311 2440 l 1315
 2444 l 1320 2447 l 1324 2450 l 1328 2454 l 1332 2457 l 1336 2461 l 1337 2461 l
 s 333 1564 m 333 1564 l 338 1566 l 342 1567 l 346 1568 l 350 1570 l 354 1571 l
 359 1573 l 363 1574 l 367 1575 l 371 1577 l 375 1578 l 379 1580 l 384 1581 l
 388 1582 l 392 1584 l 396 1585 l 400 1586 l 404 1588 l 409 1589 l 413 1590 l
 417 1592 l 421 1593 l 425 1595 l 430 1596 l 434 1597 l 438 1599 l 442 1600 l
 446 1601 l 450 1603 l 455 1604 l 459 1606 l 463 1607 l 467 1608 l 471 1610 l
 476 1611 l 480 1612 l 484 1614 l 488 1615 l 492 1616 l 496 1618 l 501 1619 l
 505 1621 l 509 1622 l 513 1623 l 517 1625 l 522 1626 l 526 1627 l 530 1629 l
 534 1630 l 538 1631 l 542 1633 l 547 1634 l 551 1636 l 555 1637 l 559 1638 l
 563 1640 l 567 1641 l 572 1642 l 576 1644 l 580 1645 l 584 1646 l 588 1648 l
 593 1649 l 597 1650 l 601 1652 l 605 1653 l 609 1655 l 613 1656 l 618 1657 l
 622 1659 l 626 1660 l 630 1661 l 634 1663 l 638 1664 l 643 1665 l 647 1667 l
 651 1668 l 655 1669 l 659 1671 l 664 1672 l 668 1674 l 672 1675 l 676 1676 l
 680 1678 l 684 1679 l 689 1680 l 693 1682 l 697 1683 l 701 1684 l 705 1686 l
 709 1687 l 714 1688 l 718 1690 l 722 1691 l 726 1692 l 730 1694 l 735 1695 l
 739 1697 l 743 1698 l 747 1699 l 751 1701 l 755 1702 l 760 1703 l 764 1705 l
 768 1706 l 772 1707 l 776 1709 l 781 1710 l 785 1711 l 789 1713 l 793 1714 l
 797 1716 l 802 1717 l 806 1718 l 810 1720 l 814 1721 l 818 1722 l 822 1724 l
 827 1725 l 831 1726 l 835 1728 l 839 1729 l 843 1730 l 847 1732 l 852 1733 l
 856 1734 l 860 1736 l 864 1737 l 868 1738 l 873 1740 l 877 1741 l 881 1742 l
 885 1744 l 889 1745 l 893 1746 l 898 1748 l 902 1749 l 906 1751 l 910 1752 l
 914 1753 l 918 1755 l 923 1756 l 927 1757 l 931 1759 l 935 1760 l 939 1761 l
 944 1763 l 948 1764 l 952 1765 l 956 1767 l 960 1768 l 964 1769 l 969 1771 l
 973 1772 l 977 1773 l 981 1775 l 985 1776 l 989 1777 l 994 1779 l 998 1780 l
 1002 1781 l 1006 1783 l 1010 1784 l 1015 1786 l 1019 1787 l 1023 1788 l 1027
 1789 l 1031 1791 l 1035 1792 l 1040 1793 l 1044 1795 l 1048 1796 l 1052 1798 l
 1056 1799 l 1060 1800 l 1065 1802 l 1069 1803 l 1073 1804 l 1077 1806 l 1081
 1807 l 1086 1808 l 1090 1810 l 1094 1811 l 1098 1812 l 1102 1814 l 1107 1815 l
 1111 1816 l 1115 1818 l 1119 1819 l 1123 1820 l 1127 1822 l 1132 1823 l 1136
 1824 l 1140 1826 l 1144 1827 l 1148 1828 l 1152 1830 l 1157 1831 l 1161 1832 l
 1165 1834 l 1169 1835 l 1173 1836 l 1178 1838 l s 1178 1838 m 1182 1839 l 1186
 1840 l 1190 1842 l 1194 1843 l 1198 1844 l 1203 1846 l 1207 1847 l 1211 1848 l
 1215 1850 l 1219 1851 l 1224 1852 l 1228 1854 l 1232 1855 l 1236 1856 l 1240
 1858 l 1244 1859 l 1249 1860 l 1253 1862 l 1257 1863 l 1261 1864 l 1265 1866 l
 1269 1867 l 1274 1868 l 1278 1870 l 1282 1871 l 1286 1872 l 1290 1874 l 1295
 1875 l 1299 1876 l 1303 1878 l 1307 1879 l 1311 1880 l 1315 1882 l 1320 1883 l
 1324 1884 l 1328 1886 l 1332 1887 l 1336 1888 l 1340 1889 l 1345 1891 l 1349
 1892 l 1353 1894 l 1357 1895 l 1361 1896 l 1366 1897 l 1370 1899 l 1374 1900 l
 1378 1901 l 1382 1903 l 1386 1904 l 1391 1905 l 1395 1907 l 1399 1908 l 1403
 1909 l 1407 1911 l 1412 1912 l 1416 1913 l 1420 1915 l 1424 1916 l 1428 1917 l
 1432 1919 l 1437 1920 l 1441 1921 l 1445 1923 l 1449 1924 l 1453 1925 l 1458
 1927 l 1462 1928 l 1466 1929 l 1470 1931 l 1474 1932 l 1478 1933 l 1483 1935 l
 1487 1936 l 1491 1937 l 1495 1939 l 1499 1940 l 1503 1941 l 1508 1943 l 1512
 1944 l 1516 1945 l 1520 1946 l 1524 1948 l 1529 1949 l 1533 1950 l 1537 1952 l
 1541 1953 l 1545 1954 l 1549 1956 l 1554 1957 l 1558 1958 l 1562 1960 l 1566
 1961 l 1570 1962 l 1574 1964 l 1579 1965 l 1583 1966 l 1587 1968 l 1591 1969 l
 1595 1970 l 1600 1971 l 1604 1973 l 1608 1974 l 1612 1975 l 1616 1977 l 1620
 1978 l 1625 1979 l 1629 1981 l 1633 1982 l 1637 1983 l 1641 1985 l 1646 1986 l
 1650 1987 l 1654 1989 l 1658 1990 l 1662 1991 l 1666 1993 l 1671 1994 l 1675
 1995 l 1679 1997 l 1683 1998 l 1687 1999 l 1691 2000 l 1696 2002 l 1700 2003 l
 1704 2004 l 1708 2006 l 1712 2007 l 1717 2008 l 1721 2010 l 1725 2011 l 1729
 2012 l 1733 2014 l 1738 2015 l 1742 2016 l 1746 2018 l 1750 2019 l 1754 2020 l
 1758 2021 l 1763 2023 l 1767 2024 l 1771 2025 l 1775 2027 l 1779 2028 l 1783
 2029 l 1788 2031 l 1792 2032 l 1796 2033 l 1800 2035 l 1804 2036 l 1809 2037 l
 1813 2039 l 1817 2040 l 1821 2041 l 1825 2042 l 1829 2044 l 1834 2045 l 1838
 2046 l 1842 2048 l 1846 2049 l 1850 2050 l 1854 2052 l 1859 2053 l 1863 2054 l
 1867 2056 l 1871 2057 l 1875 2058 l 1880 2059 l 1884 2061 l 1888 2062 l 1892
 2063 l 1896 2065 l 1900 2066 l 1905 2067 l 1909 2069 l 1913 2070 l 1917 2071 l
 1921 2072 l 1925 2074 l 1930 2075 l 1934 2076 l 1938 2078 l 1942 2079 l 1946
 2080 l 1951 2082 l 1955 2083 l 1959 2084 l 1963 2086 l 1967 2087 l 1971 2088 l
 1976 2089 l 1980 2091 l 1984 2092 l 1988 2093 l 1992 2095 l 1996 2096 l 2001
 2097 l s 333 1707 m 333 1707 l 338 1709 l 342 1710 l 346 1711 l 350 1712 l 354
 1713 l 359 1715 l 363 1716 l 367 1717 l 371 1719 l 375 1720 l 379 1721 l 384
 1722 l 388 1724 l 392 1725 l 396 1726 l 400 1727 l 404 1729 l 409 1730 l 413
 1731 l 417 1733 l 421 1734 l 425 1735 l 430 1737 l 434 1738 l 438 1739 l 442
 1740 l 446 1742 l 450 1743 l 455 1744 l 459 1746 l 463 1747 l 467 1748 l 471
 1750 l 476 1751 l 480 1752 l 484 1754 l 488 1755 l 492 1756 l 496 1758 l 501
 1759 l 505 1760 l 509 1762 l 513 1763 l 517 1765 l 522 1766 l 526 1767 l 530
 1769 l 534 1770 l 538 1771 l 542 1773 l 547 1774 l 551 1775 l 555 1777 l 559
 1778 l 563 1780 l 567 1781 l 572 1783 l 576 1784 l 580 1786 l 584 1787 l 588
 1788 l 593 1790 l 597 1791 l 601 1793 l 605 1794 l 609 1796 l 613 1797 l 618
 1799 l 622 1800 l 626 1802 l 630 1803 l 634 1805 l 638 1806 l 643 1808 l 647
 1810 l 651 1811 l 655 1813 l 659 1814 l 664 1816 l 668 1818 l 672 1819 l 676
 1821 l 680 1823 l 684 1825 l 689 1826 l 693 1828 l 697 1830 l 701 1831 l 705
 1833 l 709 1835 l 714 1837 l 718 1839 l 722 1841 l 726 1842 l 730 1844 l 735
 1846 l 739 1848 l 743 1850 l 747 1852 l 751 1854 l 755 1856 l 760 1858 l 764
 1860 l 768 1862 l 772 1864 l 776 1866 l 781 1868 l 785 1871 l 789 1873 l 793
 1875 l 797 1878 l 802 1880 l 806 1883 l 810 1885 l 814 1888 l 818 1890 l 822
 1893 l 827 1896 l 831 1898 l 835 1901 l 839 1904 l 843 1907 l 847 1910 l 852
 1913 l 856 1916 l 860 1920 l 864 1923 l 868 1926 l 873 1930 l 877 1934 l 881
 1938 l 885 1942 l 889 1945 l 893 1950 l 898 1954 l 902 1959 l 906 1964 l 910
 1969 l 914 1975 l 918 1980 l 923 1986 l 927 1992 l 931 1999 l 935 2005 l 939
 2013 l 944 2021 l 948 2029 l 952 2038 l 956 2048 l 960 2058 l 964 2070 l 969
 2082 l 973 2096 l 977 2110 l 981 2127 l 985 2145 l 989 2166 l 994 2189 l 998
 2216 l 1002 2246 l 1006 2281 l 1010 2326 l 1015 2376 l 1019 2441 l 1020 2461 l
 1055 2461 m 1056 905 m 1075 905 m 1077 1022 l 1077 1022 m 1081 1153 l 1086
1246
 l 1090 1318 l 1094 1376 l 1098 1425 l 1102 1465 l 1107 1498 l 1111 1526 l 1115
 1552 l 1119 1574 l 1123 1593 l 1127 1611 l 1132 1626 l 1136 1641 l 1140 1654 l
 1144 1666 l 1148 1676 l 1152 1687 l 1157 1696 l 1161 1704 l 1165 1712 l 1169
 1719 l 1173 1727 l 1178 1734 l s 1178 1734 m 1182 1740 l 1186 1747 l 1190 1752
 l 1194 1758 l 1198 1763 l 1203 1768 l 1207 1773 l 1211 1778 l 1215 1782 l 1219
 1786 l 1224 1790 l 1228 1794 l 1232 1798 l 1236 1801 l 1240 1805 l 1244 1808 l
 1249 1812 l 1253 1815 l 1257 1818 l 1261 1821 l 1265 1824 l 1269 1827 l 1274
 1830 l 1278 1833 l 1282 1836 l 1286 1838 l 1290 1841 l 1295 1844 l 1299 1846 l
 1303 1849 l 1307 1851 l 1311 1854 l 1315 1856 l 1320 1858 l 1324 1860 l 1328
 1863 l 1332 1865 l 1336 1867 l 1340 1869 l 1345 1871 l 1349 1873 l 1353 1875 l
 1357 1877 l 1361 1879 l 1366 1881 l 1370 1883 l 1374 1885 l 1378 1887 l 1382
 1889 l 1386 1891 l 1391 1893 l 1395 1894 l 1399 1896 l 1403 1898 l 1407 1900 l
 1412 1902 l 1416 1903 l 1420 1905 l 1424 1907 l 1428 1909 l 1432 1910 l 1437
 1912 l 1441 1914 l 1445 1915 l 1449 1917 l 1453 1918 l 1458 1920 l 1462 1922 l
 1466 1923 l 1470 1925 l 1474 1927 l 1478 1928 l 1483 1930 l 1487 1931 l 1491
 1933 l 1495 1934 l 1499 1936 l 1503 1937 l 1508 1939 l 1512 1940 l 1516 1942 l
 1520 1943 l 1524 1945 l 1529 1946 l 1533 1948 l 1537 1949 l 1541 1951 l 1545
 1952 l 1549 1954 l 1554 1955 l 1558 1957 l 1562 1958 l 1566 1960 l 1570 1961 l
 1574 1962 l 1579 1964 l 1583 1965 l 1587 1967 l 1591 1968 l 1595 1969 l 1600
 1971 l 1604 1972 l 1608 1974 l 1612 1975 l 1616 1976 l 1620 1978 l 1625 1979 l
 1629 1980 l 1633 1982 l 1637 1983 l 1641 1984 l 1646 1986 l 1650 1987 l 1654
 1988 l 1658 1990 l 1662 1991 l 1666 1993 l 1671 1994 l 1675 1995 l 1679 1997 l
 1683 1998 l 1687 1999 l 1691 2000 l 1696 2002 l 1700 2003 l 1704 2004 l 1708
 2006 l 1712 2007 l 1717 2008 l 1721 2010 l 1725 2011 l 1729 2012 l 1733 2014 l
 1738 2015 l 1742 2016 l 1746 2017 l 1750 2019 l 1754 2020 l 1758 2021 l 1763
 2023 l 1767 2024 l 1771 2025 l 1775 2026 l 1779 2028 l 1783 2029 l 1788 2030 l
 1792 2031 l 1796 2033 l 1800 2034 l 1804 2035 l 1809 2037 l 1813 2038 l 1817
 2039 l 1821 2040 l 1825 2042 l 1829 2043 l 1834 2044 l 1838 2045 l 1842 2047 l
 1846 2048 l 1850 2049 l 1854 2050 l 1859 2052 l 1863 2053 l 1867 2054 l 1871
 2055 l 1875 2057 l 1880 2058 l 1884 2059 l 1888 2060 l 1892 2062 l 1896 2063 l
 1900 2064 l 1905 2065 l 1909 2067 l 1913 2068 l 1917 2069 l 1921 2070 l 1925
 2072 l 1930 2073 l 1934 2074 l 1938 2075 l 1942 2077 l 1946 2078 l 1951 2079 l
 1955 2080 l 1959 2081 l 1963 2083 l 1967 2084 l 1971 2085 l 1976 2086 l 1980
 2088 l 1984 2089 l 1988 2090 l 1992 2091 l 1996 2092 l 2001 2094 l s 333 1601
m
 333 1601 l 338 1602 l 342 1603 l 346 1604 l 350 1605 l 354 1606 l 359 1607 l
 363 1608 l 367 1609 l 371 1610 l 375 1612 l 379 1613 l 384 1614 l 388 1615 l
 392 1616 l 396 1617 l 400 1618 l 404 1619 l 409 1620 l 413 1622 l 417 1623 l
 421 1624 l 425 1625 l 430 1626 l 434 1627 l 438 1628 l 442 1629 l 446 1630 l
 450 1631 l 455 1633 l 459 1634 l 463 1635 l 467 1636 l 471 1637 l 476 1638 l
 480 1639 l 484 1640 l 488 1641 l 492 1643 l 496 1644 l 501 1645 l 505 1646 l
 509 1647 l 513 1648 l 517 1649 l 522 1650 l 526 1652 l 530 1653 l 534 1654 l
 538 1655 l 542 1656 l 547 1657 l 551 1658 l 555 1659 l 559 1661 l 563 1662 l
 567 1663 l 572 1664 l 576 1665 l 580 1666 l 584 1667 l 588 1669 l 593 1670 l
 597 1671 l 601 1672 l 605 1673 l 609 1674 l 613 1676 l 618 1677 l 622 1678 l
 626 1679 l 630 1680 l 634 1681 l 638 1682 l 643 1684 l 647 1685 l 651 1686 l
 655 1687 l 659 1688 l 664 1689 l 668 1690 l 672 1692 l 676 1693 l 680 1694 l
 684 1695 l 689 1696 l 693 1697 l 697 1699 l 701 1700 l 705 1701 l 709 1702 l
 714 1703 l 718 1704 l 722 1706 l 726 1707 l 730 1708 l 735 1709 l 739 1710 l
 743 1711 l 747 1713 l 751 1714 l 755 1715 l 760 1716 l 764 1717 l 768 1719 l
 772 1720 l 776 1721 l 781 1722 l 785 1723 l 789 1725 l 793 1726 l 797 1727 l
 802 1728 l 806 1729 l 810 1730 l 814 1732 l 818 1733 l 822 1734 l 827 1735 l
 831 1736 l 835 1738 l 839 1739 l 843 1740 l 847 1741 l 852 1742 l 856 1744 l
 860 1745 l 864 1746 l 868 1747 l 873 1748 l 877 1750 l 881 1751 l 885 1752 l
 889 1753 l 893 1754 l 898 1756 l 902 1757 l 906 1758 l 910 1759 l 914 1760 l
 918 1762 l 923 1763 l 927 1764 l 931 1765 l 935 1767 l 939 1768 l 944 1769 l
 948 1770 l 952 1772 l 956 1773 l 960 1774 l 964 1775 l 969 1776 l 973 1778 l
 977 1779 l 981 1780 l 985 1781 l 989 1783 l 994 1784 l 998 1785 l 1002 1786 l
 1006 1787 l 1010 1789 l 1015 1790 l 1019 1791 l 1023 1792 l 1027 1794 l 1031
 1795 l 1035 1796 l 1040 1797 l 1044 1799 l 1048 1800 l 1052 1801 l 1056 1802 l
 1060 1804 l 1065 1805 l 1069 1806 l 1073 1807 l 1077 1809 l 1081 1810 l 1086
 1811 l 1090 1812 l 1094 1814 l 1098 1815 l 1102 1816 l 1107 1817 l 1111 1819 l
 1115 1820 l 1119 1821 l 1123 1822 l 1127 1824 l 1132 1825 l 1136 1826 l 1140
 1827 l 1144 1829 l 1148 1830 l 1152 1831 l 1157 1832 l 1161 1834 l 1165 1835 l
 1169 1836 l 1173 1838 l 1178 1839 l s 1178 1839 m 1182 1840 l 1186 1841 l 1190
 1843 l 1194 1844 l 1198 1845 l 1203 1846 l 1207 1848 l 1211 1849 l 1215 1850 l
 1219 1852 l 1224 1853 l 1228 1854 l 1232 1855 l 1236 1857 l 1240 1858 l 1244
 1859 l 1249 1861 l 1253 1862 l 1257 1863 l 1261 1864 l 1265 1866 l 1269 1867 l
 1274 1868 l 1278 1869 l 1282 1871 l 1286 1872 l 1290 1873 l 1295 1875 l 1299
 1876 l 1303 1877 l 1307 1879 l 1311 1880 l 1315 1881 l 1320 1882 l 1324 1884 l
 1328 1885 l 1332 1886 l 1336 1888 l 1340 1889 l 1345 1890 l 1349 1892 l 1353
 1893 l 1357 1894 l 1361 1895 l 1366 1897 l 1370 1898 l 1374 1899 l 1378 1901 l
 1382 1902 l 1386 1903 l 1391 1905 l 1395 1906 l 1399 1907 l 1403 1908 l 1407
 1910 l 1412 1911 l 1416 1913 l 1420 1914 l 1424 1915 l 1428 1916 l 1432 1918 l
 1437 1919 l 1441 1920 l 1445 1922 l 1449 1923 l 1453 1924 l 1458 1926 l 1462
 1927 l 1466 1928 l 1470 1930 l 1474 1931 l 1478 1932 l 1483 1934 l 1487 1935 l
 1491 1936 l 1495 1938 l 1499 1939 l 1503 1940 l 1508 1942 l 1512 1943 l 1516
 1944 l 1520 1946 l 1524 1947 l 1529 1948 l 1533 1950 l 1537 1951 l 1541 1952 l
 1545 1954 l 1549 1955 l 1554 1956 l 1558 1957 l 1562 1959 l 1566 1960 l 1570
 1962 l 1574 1963 l 1579 1964 l 1583 1966 l 1587 1967 l 1591 1968 l 1595 1970 l
 1600 1971 l 1604 1972 l 1608 1974 l 1612 1975 l 1616 1976 l 1620 1978 l 1625
 1979 l 1629 1980 l 1633 1982 l 1637 1983 l 1641 1984 l 1646 1986 l 1650 1987 l
 1654 1988 l 1658 1990 l 1662 1991 l 1666 1993 l 1671 1994 l 1675 1995 l 1679
 1997 l 1683 1998 l 1687 1999 l 1691 2001 l 1696 2002 l 1700 2003 l 1704 2005 l
 1708 2006 l 1712 2007 l 1717 2009 l 1721 2010 l 1725 2011 l 1729 2013 l 1733
 2014 l 1738 2016 l 1742 2017 l 1746 2018 l 1750 2020 l 1754 2021 l 1758 2022 l
 1763 2024 l 1767 2025 l 1771 2027 l 1775 2028 l 1779 2029 l 1783 2031 l 1788
 2032 l 1792 2033 l 1796 2035 l 1800 2036 l 1804 2037 l 1809 2039 l 1813 2040 l
 1817 2042 l 1821 2043 l 1825 2044 l 1829 2046 l 1834 2047 l 1838 2048 l 1842
 2050 l 1846 2051 l 1850 2053 l 1854 2054 l 1859 2055 l 1863 2057 l 1867 2058 l
 1871 2059 l 1875 2061 l 1880 2062 l 1884 2064 l 1888 2065 l 1892 2066 l 1896
 2068 l 1900 2069 l 1905 2070 l 1909 2072 l 1913 2073 l 1917 2075 l 1921 2076 l
 1925 2077 l 1930 2079 l 1934 2080 l 1938 2082 l 1942 2083 l 1946 2084 l 1951
 2086 l 1955 2087 l 1959 2088 l 1963 2090 l 1967 2091 l 1971 2093 l 1976 2094 l
 1980 2095 l 1984 2097 l 1988 2098 l 1992 2100 l 1996 2101 l 2001 2102 l s
 gsave 889 594
 t   0 r 0 0 m
 /Helvetica-Bold findfont   77 sf 0    0 m
(Figure 5)
 show
 gr
 /xs 0 def
(a)
 /Symbol   85 stwn
 gsave 2001 741
 t   0 r  xs neg 0 t 0 0 m
 /Symbol findfont   85 sf 0    0 m
(a)
 show
 gr
 /xs 0 def
(q)
 /Symbol   85 stwn
 gsave 111 2461
 t  90 r  xs neg 0 t 0 0 m
 /Symbol findfont   85 sf 0    0 m
(q)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
